The Core of a 2-Dimensional Set-Valued Mapping. Existence Criteria and Efficient Algorithms for Lipschitz Selections of Low Dimensional Set-Valued Mappings

Let ${\mathfrak M}=({\mathcal M},\rho)$ be a metric space and let $X$ be a Banach space. Let $F$ be a set-valued mapping from ${\mathcal M}$ into the family ${\mathcal K}_m(X)$ of all compact convex subsets of $X$ of dimension at most $m$. The main result in our recent joint paper with Charles Fefferman (which is referred to as a "Finiteness Principle for Lipschitz selections") provides efficient conditions for the existence of a Lipschitz selection of $F$, i.e., a Lipschitz mapping $f:{\mathcal M}\to X$ such that $f(x)\in F(x)$ for every $x\in{\mathcal M}$. We give new alternative proofs of this result in two special cases. When $m=2$ we prove it for $X={\bf R}^{2}$, and when $m=1$ we prove it for all choices of $X$. Both of these proofs make use of a simple reiteration formula for the "core" of a set-valued mapping $F$, i.e., for a mapping $G:{\mathcal M}\to{\mathcal K}_m(X)$ which is Lipschitz with respect to the Hausdorff distance, and such that $G(x)\subset F(x)$ for all $x\in{\mathcal M}$. We also present several constructive criteria for the existence of Lipschitz selections of set-valued mappings from ${\mathcal M}$ into the family of all closed half-planes in ${\bf R}^{2}$.

==> (inline-0) <==
%----------------------------------------------------------
\SECT{7. Constructive criteria for Lipschitz selections in $\RT$.}{7}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\addtocontents{toc}{7. Constructive criteria for Lipschitz selections in $\RT$.\hfill \thepage\par\VST}
%----------------------------------------------------------

%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\indent\par {\bf 7.1 Rectangular hulls and a Lipschitz selection criterion in $\LTI$.}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\addtocontents{toc}{~~~~7.1 Rectangular hulls and a  Lipschitz selection criterion in $\LTI$.\hfill \thepage\par\VST}
\msk
%----------------------------------------------------------
\indent
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------

%----------------------------------------------------------
\par In this section we discuss constructive criteria for the existence of Lipschitz selections in $\LTI$.
%----------------------------------------------------------
\par Let $\MS=(\Mc,\rho)$ be a pseudometric space, and let $F:\Mc\to\CNV$ be a set-valued mapping from $\Mc$ into the family $\CNV$ of all closed convex subsets of $\RT$. Let $\X=(\RT,\|\cdot\|_{\X})$ be a two dimensional Banach space.
\msk
%----------------------------------------------------------
\par Let $X=\LTI$. Each ball $B_X(a,r)$ in $\LTI$ is a square $Q(a,r)$ (with sides parallel to the coordinate axes) with center $a$ and length of side $2r$. The square $Q_0=[-1,1]\times[-1,1]$ is the unit ball of $X=\LTI$. Given a set-valued mapping $F:\Mc\to \Kc(\RT)$, a positive constant $\lambda$ and elements $x,x'\in\Mc$, we introduce a set
%----------------------------------------------------------
\bel{R-LM}
\RL[x,x':\lambda]=\HR[F(x)\cap\{F(x')+\lambda\,\rho(x,x') Q_0\}].
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
We recall that $\HR[\cdot]$ denotes the rectangular hull of a set in $\RT$, i.e., the smallest rectangular with sides parallel to the coordinate axes containing the set. See Definition \reff{REN}.
%----------------------------------------------------------
\par Given $x,x',x''\in\Mc$ we also set
%----------------------------------------------------------
\bel{WC-DF}
\Wc_F[x,x',x'':\lambda]=
\HR[\{F(x')+\lambda\,\rho(x',x)\,Q_0\}
\cap \{F(x'')+\lambda\,\rho(x'',x)\,Q_0\}].
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{proposition}\lbl{P-GR-RT} Let $F:\Mc\to \CNV$ be a set-valued mapping and let $\lambda>0$. If $F$ has a Lipschitz selection $f:\Mc\to \LTI$ with $\|f\|_{\Lip(\Mc,\LTI)}\le\lambda$ then
\smsk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par (i) $\dist(F(x),F(y))\le\lambda\,\rho(x,y)$~ for every $x,y\in\Mc$;
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%---------------------------------------------------------
\smsk
\par (ii)
$\dist(\,\RL[x,x':\lambda],\RL[y,y':\lambda]\,)
\le\lambda\,\rho(x,y)$~ for every $x,x',y,y'\in\Mc$;
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%---------------------------------------------------------
\smsk
\par (iii)
$\dist\left(\,\Wc_F[x,x',x'':\lambda],
\Wc_F[y,y',y'':\lambda]\,\right)\le\lambda\,\rho(x,y)$~
for every $x,x',x'',y,y',y''\in\Mc$.
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{proposition}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\it Proof.} Because $f$ is a Lipschitz selection of $F$, for every $x,x',x''\in\Mc$ we have $f(x)\in F(x)$,
$f(x')\in F(x')$,  $f(x'')\in F(x'')$,
%----------------------------------------------------------
\bel{F-XYN}
\|f(x)-f(x')\|\le\lambda\,\rho(x,x')~~~~\text{and}~~~~
\|f(x)-f(x'')\|\le\lambda\,\rho(x,x'').
\ee
%---------------------------------------------------------
Hence,
%----------------------------------------------------------
$$
\dist(F(x),F(x'))\le\|f(x)-f(x')\|\le \lambda\,\rho(x,x')
$$
%--------------------------------------------------------
proving part (i) of the proposition.
%----------------------------------------------------------
\par The first inequality in \rf{F-XYN} also implies the inclusion $f(x)\in F(x')+\lambda\,\rho(x,x')Q_0$. Hence,
%----------------------------------------------------------
$$
f(x)\in F(x)\cap\{F(x')+\lambda\,\rho(x,x')Q_0\}\subset
\HR[F(x)\cap\{F(x')+\lambda\,\rho(x,x')Q_0\}]=
\RL[x,x':\lambda].
$$
%--------------------------------------------------------
See \rf{R-LM}. Therefore,
for every $x,x',y,y'\in\Mc$, we have
%----------------------------------------------------------
$$
\dist\left(\,\RL[x,x':\lambda],\RL[y,y':\lambda]\,\right)
\le\|f(x)-f(y)\|\le \lambda\,\rho(x,y)
$$
%----------------------------------------------------------
proving (ii).
%----------------------------------------------------------
\par Prove (iii). We know that $f(x')\in F(x')$ and $f(x'')\in F(x'')$. From this and \rf{F-XYN},
%----------------------------------------------------------
\be
f(x)&\in& \{F(x')+\lambda\,\rho(x,x')Q_0\}\cap
\{F(x'')+\lambda\,\rho(x,x'')Q_0\}\nn\\
&\subset&
\HR[\{F(x')+\lambda\,\rho(x,x')Q_0\}\cap
\{F(x'')+\lambda\,\rho(x,x'')Q_0\}]=
\Wc_F[x,x',x'':\lambda].
\nn
\ee
%--------------------------------------------------------
Hence, for every $x,x',x'',y,y',y''\in\Mc$, we have
%----------------------------------------------------------
$$
\dist\left(\,\Wc_F[x,x',x'':\lambda],
\Wc_F[y,y',y'':\lambda]\,\right)\le\|f(x)-f(y)\|\le \lambda\,\rho(x,y)
$$
%----------------------------------------------------------
proving (iii) and the proposition.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\msk
\par Recall that we measure distances in $\RT$ in the uniform norm (i.e., in $\LTI$-norm).
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par The following two theorem provides sufficient conditions for the existence of Lipschitz selections.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{theorem}\lbl{T-GR-RT} Let $F:\Mc\to \Kc(\RT)$ be a set-valued mapping and let $\lambda>0$.
%----------------------------------------------------------
\par Suppose that the following two conditions are satisfied:
\smsk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par (i) for every $x,y\in\Mc$
%----------------------------------------------------------
$$
\dist(F(x),F(y))\le\lambda\,\rho(x,y);
$$
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%---------------------------------------------------------
\par (ii) for every $x,x',y,y'\in\Mc$, we have
%----------------------------------------------------------
\bel{TCR-2}
\dist\left(\,\RL[x,x':\lambda],\RL[y,y':\lambda]\,\right)
\le\lambda\,\rho(x,y).
\ee
%---------------------------------------------------------
\par Then $F$ has a Lipschitz selection $f:\Mc\to\LTI$ with $\|f\|_{\Lip(\Mc,\LTI)}\le 8\lambda$.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{theorem}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{theorem}\lbl{W-CR} Let $F:\Mc\to \Kc(\RT)$ be a set-valued mapping, and let $\tlm\ge\lambda>0$. Suppose that the following two conditions are satisfied:
\smsk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par (i) $\dist(F(x),F(y))\le\lambda\,\rho(x,y)$
for every $x,y\in\Mc$;
%----------------------------------------------------------
\msk
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%---------------------------------------------------------
\par (ii) for every $x,x',x'',y,y',y''\in\Mc$ the following inequality
%----------------------------------------------------------
\bel{WTCR-2}
\dist\left(\,\Wc_F[x,x',x'':\tlm],
\Wc_F[y,y',y'':\tlm]\,\right)
\le\lambda\,\rho(x,y)
\ee
%---------------------------------------------------------
holds.
%---------------------------------------------------------
\par Then $F$ has a Lipschitz selection $f:\Mc\to\LTI$ with $\|f\|_{\Lip(\Mc,\LTI)}\le 2(\lambda+\tlm)$.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{theorem}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par We prove Theorem \reff{T-GR-RT} and Theorem \reff{W-CR} following the ideas of the work \cite{S-2002}. For the completeness, in the next section we give detailed proofs of these results.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------

\bsk\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\indent\par {\bf 7.2 Rectangular hulls and nearly optimal Lipschitz selections: sufficiency.}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\addtocontents{toc}{~~~~7.2 Rectangular hulls and nearly optimal Lipschitz selections: sufficiency.
\hfill \thepage\par\VST}
\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------

\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\it Proof of Theorem \reff{W-CR}.} Suppose that for every $x,x',x'',y,y',y''\in\Mc$ conditions (i) and (ii) of Theorem \reff{W-CR} hold. Let us construct a Lipschitz selection $f:\Mc\to\LTI$ of $F$ with Lipschitz seminorm $\|f\|_{\Lip(\Mc,\LTI)}\le 2(\lambda+\tlm)$. We do this in  three steps.
\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\bf STEP 1.} At this step we construct a $\tlm$-balanced refinement of the mapping $F$, i.e., the set
%----------------------------------------------------------
\bel{WF1-3L}
F^{[1]}(x)=
\bigcap_{y\in \Mc}\,\left[F(y)+\tlm\,\rho(x,y)\,Q_0\right],
~~~~x\in\Mc,
\ee
%----------------------------------------------------------
and prove that $F^{[1]}(x)\ne\emp$ for every $x\in\Mc$.
\smsk
%-------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%-------------------------------------------------------
\par First, let us see that
%----------------------------------------------------------
\bel{WGH1}
\{F(y)+\tlm\,\rho(x,y)\,Q_0\}\cap
\{F(z)+\tlm\,\rho(x,z)\,Q_0\}\ne\emp~~~~\text{for every}~~~~
y,z\in\Mc.
\ee
%---------------------------------------------------------
\par Indeed, part (i) of the theorem tells us that  $\dist(F(y),F(z))\le\lambda\,\rho(y,z)$ so that there exist
points $a\in F(y)$ and $b\in F(z)$ such that $\|a-b\|\le
\lambda\,\rho(y,z)$. We set $w=a(=b)$ provided $\rho(y,z)=0$, and
%----------------------------------------------------------
$$
w=\alpha a+(1-\alpha)\,b~~~~\text{where}~~~~
\alpha=\frac{\rho(x,z)}{\rho(y,x)+\rho(x,z)}~~~~\text{if}
~~~~\rho(y,z)>0.
$$
%-------------------------------------------------------
\par Then, thanks to the triangle inequality, $\rho(y,z)\le\rho(y,x)+\rho(x,z)$ which implies inequalities
%-------------------------------------------------------
$$
\|w-a\|\le \lambda\,\rho(x,y)~~~~\text{and}~~~~
\|w-b\|\le \lambda\,\rho(x,z).
$$
%-------------------------------------------------------
\par Recall that $\tlm\ge \lambda$, so that
%-------------------------------------------------------
$$
w\in F(y)+\tlm\,\rho(x,y)\,Q_0~~~~\text{and}~~~~w\in F(y)+\tlm\,\rho(x,z)\,Q_0
$$
%-------------------------------------------------------
proving \rf{WGH1}.
\bsk
%-------------------------------------------------------
\par Note that, thanks to \rf{WGH1}, the set
%-------------------------------------------------------
$$
\Wc_F[x,x',x'':\tlm]\ne\emp~~~~\text{for all}~~~~ x,x',x''\in\Mc.
$$
%------------------------------------------------------
See definition \rf{WC-DF}.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{lemma}\lbl{WF1-NE} For each $x\in\Mc$ the set
$F^{[1]}(x)$ defined by \rf{WF1-3L} is a non-empty closed convex subset of $\RT$. Furthermore,
%----------------------------------------------------------
\bel{WH-F1}
\HR[F^{[1]}(x)]=\cap\{\Wc_F[x,y,y':\tlm]: y,y'\in\Mc\},~~~~x\in\Mc.
\ee
%-------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{lemma}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\it Proof.} Fix $x\in\Mc$ and set
%---------------------------------------------------------
\bel{WC-H2}
\mfC=\{F(y)+\tlm\,\rho(x,y)\,Q_0:y\in\Mc\}.
\ee
%----------------------------------------------------------
Then
%----------------------------------------------------------
$$
F^{[1]}(x)=\cap\{C:C\in\mfC\}.
$$
%---------------------------------------------------------
See \rf{WF1-3L}.
%----------------------------------------------------------
\par Let us show that the family $\mfC\subset\Kc(\RT)$ satisfies the hypothesis of Corollary \reff{INT-RE}. We know that any two elements of $\mfC$ have a common point, see \rf{WGH1}. Also, inequality \rf{WTCR-2} tells us that
%----------------------------------------------------------
$$
\dist(\Wc_F[x,y_1,y'_1:\tlm],
\Wc_F[x,y_2,y'_2:\tlm])
\le\lambda\,\rho(x,x)=0
$$
%---------------------------------------------------------
proving that
%---------------------------------------------------------
$$
\Wc_F[x,y_1,y'_1]\cap\Wc_F[x,y_2,y'_2]\ne\emp~~~~\text{for every}~~~~y_1,y'_1,y_2,y'_2\in\Mc.
$$
%----------------------------------------------------------
Hence, it follows that
the family $\mfC$ satisfies condition \rf{P1-C}.
%----------------------------------------------------------
\par Thus, $\mfC$ satisfies the hypothesis of Corollary \reff{INT-RE}. This corollary tells us that for every $x\in\Mc$ the set
%---------------------------------------------------------
$$
F^{[1]}(x)=\cap\{C:C\in\mfC\}\ne\emp.
$$
%----------------------------------------------------------
Furthermore, formula \rf{PH-C} coincides with formula \rf{WH-F1} proving the lemma.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\msk
%----------------------------------------------------------
\begin{remark}\lbl{RM-C} {\em Corollary \reff{INT-RE} enables us to prove that the statement of Lemma \reff{WF1-NE} holds in the following cases:
\smsk
%----------------------------------------------------------
\par ($\bigstar 1$) The set $\Mc$ is {\it finite} and $F:\Mc\to\CRT$ is a set-valued mapping satisfying conditions (i) and (ii) of Theorem \reff{W-CR};
\smsk
%----------------------------------------------------------
\par ($\bigstar 2$) $F$ is a set-valued mapping from $\Mc$ into $\CRT$ satisfying conditions (i), (ii) of Theorem \reff{W-CR} and the following additional condition:
%---------------------------------------------------------
\par (iii) for every $x\in\Mc$ there exists a {\it finite} set $\Mc_x\subset\Mc$ such that the intersection
%----------------------------------------------------------
\bel{WF-3V}
\bigcap_{y\in\Mc_x}\{F(y)+\tlm\,\rho(x,y)Q_0\}
~~~~~~\text{is non-empty and bounded.}
\ee
%---------------------------------------------------------
\par In these settings the family $\mfC$ defined by \rf{WC-H2} satisfies the hypothesis of Corollary \reff{INT-RE} proving that the set
%---------------------------------------------------------
$$
F^{[1]}(x)=\cap\{C:C\in\mfC\}\ne\emp
$$
%----------------------------------------------------------
and the formula \rf{PH-C} holds. \rbx}
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%---------------------------------------------------------
\end{remark}
%----------------------------------------------------------
\smsk

%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\bf STEP 2.} We construct a set-valued mapping $\Tc:\Mc\to\RCT$ defined by
%----------------------------------------------------------
\bel{WTH-F1}
\Tc(x)=\HR[F^{[1]}(x)]=
\HR\left[\cap\left\{F(y)+\tlm\,\rho(x,y)\,Q_0:y\in \Mc\right\}\right], ~~~~~x\in\Mc.
\ee
%-------------------------------------------------------
See Fig. 7.
%\newpage
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@                   Fig. 7                        @@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
%
%----------------------------------------------------------
\begin{figure}[h!]
%----------------------------------------------------------
\hspace*{15mm}
\includegraphics[scale=0.65]{FG7.jpg}
%----------------------------------------------------------
%\vspace*{-25mm}
\caption{$\Tc(x)=\HR[F^{[1]}(x)]$ is the rectangular hull of $F^{[1]}(x)$, the $\tlm$-balanced refinement of $F(x)$.}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{figure}
%----------------------------------------------------------

\par Formula \rf{WH-F1} provides the following representation of the mapping $\Tc$:
%----------------------------------------------------------
\bel{WR-TC}
\Tc(x)=\cap\{\Wc_F[x,x',x'':\tlm]: x',x''\in\Mc\},~~~~x\in\Mc.
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{lemma}\lbl{WLS-T} The set-valued mapping $\Tc:\Mc\to\RCT$ has a $\rho$-Lipschitz selection $g:\Mc\to \LTI$ with $\rho$-Lipschitz seminorm $\|g\|_{\Lip(\Mc,\LTI)}\le \lambda$. (See Fig. 8.)
%----------------------------------------------------------
\end{lemma}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@                   Fig. 8                        @@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
%\smsk
%\vspace*{-8mm}
%----------------------------------------------------------
\begin{figure}[h!]
%----------------------------------------------------------
\hspace*{15mm}
%\vspace*{10mm}
\includegraphics[scale=0.3]{FG8.jpg}
%----------------------------------------------------------
%\vspace*{-10mm}
\caption{$g(x)\in \Tc(x)$ for each $x\in\Mc$, and $\|g(x)-g(y)\|\le\lambda\,\rho(x,y)$ for all $x,y\in\Mc$.}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{figure}
%----------------------------------------------------------

\par {\it Proof.} Proposition \reff{FP-REC} tells us that the required Lipschitz selection $g$ exists provided  for every $x,y\in\Mc$ the restriction $\Tc|_{\{x,y\}}$ of $\Tc$ to $\{x,y\}$ has a Lipschitz selection $g_{x,y}$ with Lipschitz  seminorm $\|g_{x,y}\|_{\Lip(\{x,y\},\LTI)}\le \lambda$. Clearly, this requirement is equivalent to the inequality
%----------------------------------------------------------
\bel{WDTC}
\dist(\Tc(x),\Tc(y))\le \lambda\,\rho(x,y),~~~~~~x,y\in\Mc.
\ee
%----------------------------------------------------------
\par Representation \rf{WR-TC} and Lemma \reff{R-12} tell us that
%----------------------------------------------------------
$$
\dist(\Tc(x),\Tc(y))=
\sup\{\,\dist(\Wc_F[x,x',x'':\tlm],
\Wc_F[y,y',y'':\tlm]):
x',x'',y',y''\in\Mc\}.
$$
%----------------------------------------------------------
\par In turn, inequality \rf{WTCR-2} tells us that
%----------------------------------------------------------
$$
\dist(\Wc_F[x,x',x'':\tlm],
\Wc_F[y,y',y'':\tlm])\le \lambda\,\rho(x,y)~~~~\text{for every}~~~~~
x',x'',y',y''\in\Mc
$$
%----------------------------------------------------------
proving the required inequality \rf{WDTC}.
%----------------------------------------------------------
\par The proof of the lemma is complete.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\bsk

%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\bf STEP 3.} At this step we construct a Lipschitz selection of $F$ with Lipschitz constant at most $2(\lambda+\tlm)$.
%----------------------------------------------------------
\par Let $S\subset\RT$ be a convex closed set. By $\Prj(\cdot;S)$ we denote the operator of metric projection onto $S$ in $\LTI$-norm. To each $a\in\RT$ this operator  assigns the set of all points in $S$ nearest to $a$ on $S$ in the uniform norm. Thus,
%----------------------------------------------------------
$$
\Prj(a;S)=S\cap Q(a,\dist(a,S)).
$$
%----------------------------------------------------------
(Recall that $Q(a,r)=\{y\in\RT:\|y-a\|\le r\}$ is a ``ball'' in $\LTI$, i.e., a square with center $a$ and length of side $2r$.
\smsk
%----------------------------------------------------------
\par We need the following three auxiliary lemmas about properties of metric projections.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{lemma}\lbl{WMP-S} Let $S\subset\RT$ be a convex closed set. Then for every $a\subset \HR[S]$ the metric projection $\Prj(a;S)$ is a singleton. Furthermore, $\Prj(a;S)$ coincides with a vertex of the square $Q(a,\dist(a,S))$.
%----------------------------------------------------------
\end{lemma}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\it Proof.} A proof of the lemma is given in
\cite[p. 301]{S-2002}; for the reader's convenience, we present this proof here.
%----------------------------------------------------------
\par If $a\in S$, nothing to prove. Suppose $a\notin S$ so that $r=\dist(a,S)>0$. Because $S$ is closed, $\Prj(a;S)\ne\emp$. Furthermore, $\Prj(a;S)=S\cap Q=S\cap \partial Q$ where  $Q=Q(a,r)$.
%----------------------------------------------------------
\par Because the set $\Prj(a;S)$ is {\it convex}, it is contained in a {\it side} of the square $Q$. In other words, there exist to distinct vertices $A,B$ of $Q$ such that $\Prj(a;S)\subset [A,B]\subset \partial Q$. Prove that
%----------------------------------------------------------
\bel{AB-V}
\text{either}~~~~\Prj(a;S)=\{A\}~~~~\text{or}~~~~ \Prj(a;S)=\{B\}.
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Indeed, otherwise there exists a point
$p\in (A,B)\cap\Prj(a;S)$. Let $\ell$ be a straight line passing through $A$ and $B$. Clearly, $\ell$ is parallel to a coordinate axis. Let $H_1,H_2$ be the half-planes determined by $\ell$. Clearly, $Q$ is contained in one of these half-planes, say in $H_1$.
\smsk
%----------------------------------------------------------
\par Prove that in this case $S\subset H_2$, i.e., the straight line $\ell$ separates (not strictly) the square $Q$ and the set $S$. Indeed, suppose that there exists  a point $b\in S\cap H^{int}_1$ where $H^{int}_1$ denotes the interior of $H_1$. Then also $(p,b]\subset H^{int}_1$ because $p\in\partial H_1=\ell$. But $p\in(A,B)$ so that $(p,b]\cap Q^{int}\ne\emp$. On the other hand, because $S$ is convex and $p\in\partial S$, the interval $(p,b]\subset S$ proving that $S\cap Q^{int}\ne\emp$. But $S\cap Q \subset \partial Q$, a contradiction.
%----------------------------------------------------------
\par Thus, $S\subset H_2$ and $Q\subset H_1$ so that $a\notin H_2$. But $H_2\in\RCT$, i.e., $H_2$ is an (unbounded) rectangle with sides parallel to the coordinate axes. Therefore $\HR[S]\subset H_2$, see Definition \reff{REN}. From this and the lemma's hypothesis, we have $a\in\HR[S]\subset H_2$, a contradiction.
%----------------------------------------------------------
\par This contradiction proves \rf{AB-V} completing the proof of the lemma.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{lemma}\lbl{W-ABPR} Let $A,B\subset \R^{2}$ be convex
closed sets, $A\subset B$, and let $a\in \HR[A]$. Then
$\Prj(a;B)$ belongs to the line segment $[\Prj(a;A),a]$.
Moreover,
%----------------------------------------------------------
$$
\|\Prj(a;A)-\Prj(a;B)\|=\dist(a,A)-\dist(a,B).
$$
%----------------------------------------------------------
\end{lemma}
%----------------------------------------------------------
\par {\bf Proof.} If $a\in B$, the statement of the lemma is immediate from Lemma \reff{WMP-S}. Suppose that $a\notin B$.
%----------------------------------------------------------
\par In this case Lemma \reff{WMP-S} tells us that
$\Prj(a;A)$ is one of the vertices of the square
$Q(a,r)$ with $r=\dist(a,A)>0$. Because $A\subset B$, the point $a\in \HR[B]$ so that $\Prj(a;B)$ is also a vertex of the square $Q(a,\alpha)$ where $\alpha=\dist(a,B)>0$.
%----------------------------------------------------------
\par Using a suitable shift and dilation, we can
assume that $a=(0,0)$, $r=\dist(a,A)=1$ and $\Prj(a;A)=(1,1)$. Clearly, in this case $0<\alpha<1$. Furthermore, in these settings the statement of the lemma is equivalent to the property
%----------------------------------------------------------
\bel{P-AL}
\Prj(a;B)=(\alpha,\alpha).
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Suppose that this property does not hold, i.e.,
$\Prj(a;B)\in\{(\alpha,-\alpha),(-\alpha,\alpha),
(-\alpha,-\alpha)\}$.
%----------------------------------------------------------
\par In order to get a contradiction, we construct a straight line $\ell_{A}$ which passes through $(1,1)$ and separates (not strictly) the square $Q(a,r)=[-1,1]^{2}$ and $A$. This line determines two half-planes, $S^{+}_{A}$ and $S^{-}_{A}$. One of them, say $S^{+}_{A}$, contains $A$, so that $S^{-}_{A}\supset Q(a,r)$. Because $S^{+}_{A}$ contains $(1,1)$ and does not contain intrinsic points of the square $[-1,1]^{2}$, the half-plane $S^{+}_{A}$ can be represented as
%----------------------------------------------------------
\bel{4.16}
S^{+}_{A}=\{x=(x_1,x_2)\in \R^{2}:
(x_1-1)\,h_1+(x_2-1)\,h_2\ge 0\}
\ee
%----------------------------------------------------------
with certain $h_{1},h_{2}\ge 0,h_{1}+h_{2}>0$.
%----------------------------------------------------------
Because $a=(0,0)\in \HR[A]$, there exist points
$(c_1,0)$ and $(0,c_2)$ in $A$. Therefore, thanks to \rf{4.16}, $c_1>0$ and $c_2>0$.
%----------------------------------------------------------
\par We let $\ell_B$ denote a straight line which separates the square $Q(a,\dist(a,B))=[\alpha,-\alpha]^2$ and the set $B$. Let $S^{+}_{B}$ be that of
two half-planes determined by $\ell_B$ which contains $B$.
Because $A\subset B$ and $(c_1,0),(0,c_2)\in A$, we have
$(c_1,0),(0,c_2)\in B\subset S^{+}_{B}$.
%----------------------------------------------------------
\par Prove that $S^{+}_{B}\not\ni(c_1,0)$ provided $\Prj(a;B)=(-\alpha,\alpha)$. We know that $S^{+}_{B}$
contains $(-\alpha,\alpha)$ and does not contain intrinsic points of the square $[\alpha,-\alpha]^2$. Therefore, it can be represented in the form
%----------------------------------------------------------
$$
S^{+}_{B}=\{(x,y)\in \R^{2}:
-(x+\alpha)\,s_{1}+(y-\alpha)\,s_2\ge 0\}
$$
%----------------------------------------------------------
with certain $s_1,s_2\ge 0,s_1+s_2 >0$. Then $(c_1,0)\notin S^{+}_{B}$, because $-(c_1+\alpha)s_{1}+(-\alpha)s_2<0$.
%----------------------------------------------------------
\par In the same way we prove that if
$\Prj(a;B)=(\alpha,-\alpha)$ or $(-\alpha,-\alpha)$,
then either $(c_1,0)$ or $(0,c_2)$ does not belong
to $S^{+}_{B}$. This contradiction proves \rf{P-AL} completing the proof of the lemma.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{lemma}\lbl{LN-PR} Let $A\subset \R^2$ be convex and
closed, and let $a,b\in\HR[A]$. Then
%----------------------------------------------------------
\bel{PR-AB}
\|\Pr(a;A)-\Pr(b;A)\|\le 2\|a-b\|.
\ee
%----------------------------------------------------------
\end{lemma}
%----------------------------------------------------------
\par {\it Proof.} Let $b\in A$. Then
%----------------------------------------------------------
$$
\|\Pr(a;A)-\Pr(b;A)\|=\|\Pr(a;A)-b\|\le
\|\Pr(a;A)-a\|+\|a-b\|\le 2\|a-b\|.
$$
%----------------------------------------------------------
In the same way we prove \rf{PR-AB} if $a\in A$.
\smsk
%----------------------------------------------------------
\par Prove \rf{PR-AB} provided $a,b\notin A$, $a,b\in\HR[A]$. Let $u_a=\Prj(a;A)-a$ and $u_b=\Prj(b;A)-b$. Assume that
%----------------------------------------------------------
\bel{L-UA}
\text{there exists}~~~~\lambda>0~~~~\text{such that}~~~~ u_b=\lambda u_a.
\ee
%----------------------------------------------------------
Then
%----------------------------------------------------------
\be
\|\Prj(a;A)-\Prj(a;B)\|&\le&\|u_a-u_b\|+\|a-b\|
=|\,\|u_a\|-\|u_b\|\,|+\|a-b\|
\nn\\
&=&
|\dist(a,A)-\dist(b,A)|+\|a-b\|.
\nn
\ee
%----------------------------------------------------------
\par The function $\dist(\cdot,A)$ is Lipschitz so that
%----------------------------------------------------------
$$
|\dist(a,A)-\dist(b,A)|\le\|a-b\|
$$
%----------------------------------------------------------
proving \rf{PR-AB} in the case under consideration.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par It remains to prove \rf{PR-AB} provided condition \rf{L-UA} does not hold. Let us see that in this case
%----------------------------------------------------------
\bel{Q-EMP}
Q(a,\dist(a,A))\cap Q(b,\dist(b,A))=\emp.
\ee
%----------------------------------------------------------
\par Let $p_a=\Prj(a;A)$ and $p_b=\Prj(b;A)$, and let
%----------------------------------------------------------
$$
r_a=\dist(b,A)=\|a-p_a\|~~~~\text{and}~~~~
r_b=\dist(b,A)=\|b-p_b\|.
$$
%----------------------------------------------------------
\par We know that $p_a, p_b\in A$, and  $A\cap Q(a,r_a)=\{p_a\}$ and $A\cap Q(b,r_b)=\{p_b\}$. Therefore, there exists a straight line $\ell_a$ separating (not strictly) the convex closed sets $A$ and $Q(a,r_a)$. This line divides $\RT$ into two closed half-planes which we denote by $H_a^+$ and $H_a^-$. One of them, say $H_a^+$, contains $Q(a,r_a)$. Then  $H_a^-\supset A$. Furthermore, $Q(a,r_a)\cap H_a^-=\{p_a\}$. In the same way we construct half-planes $H_b^+$ and $H_b^-$ such that
%----------------------------------------------------------
$$
H_b^+\supset Q(b,r_b),~~H_b^-\supset A~~~~\text{and}~~~~Q(b,r_b)\cap H_b^-=\{p_b\}.
$$
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Let $\tA=H_a^-\cap H_b^-$. Then $\tA\supset A$ so that
$\HR[A]\subset\HR[\tA]$ proving that
$a,b\in \HR[A]\subset\HR[\tA]$. Furthermore, because $\{p_a\}=Q(a,r_a)\cap H_a^-$ and $p_a\in\tA$, we have
%----------------------------------------------------------
$$
\{p_a\}=Q(a,r_a)\cap (H_a^-\cap H_b^-)=Q(a,r_a)\cap \tA.
$$
%-----------------------------------------------------------
Hence, $r_a=\dist(a,A)=\dist(a,\tA)$ and $p_a=\Prj(a;\tA)$. In the same way we prove that $p_b=\Prj(b;\tA)$.
%-----------------------------------------------------------
\par Thus, it suffices to prove \rf{Q-EMP} provided $A$ is {\it intersection of two half-planes} in $\RT$. In this case, without loss of generality, we may assume that the unique extreme point of $A$ is $0$, so that $A$ is intersection of two {\it half-spaces}.
%-----------------------------------------------------------
\par Thus, we may assume that the set $A$ has the following representation: $A=S^-\cap T^-$ where $S^-$ and $T^-$ are half-spaces. In other words, there exist $u=(u_1,u_2),v=(v_1,v_2)\in\RT$ such that
%----------------------------------------------------------
$$
S^{-}=\{x\in\R^{2}:\ip{x,u}\le 0\} ~~~~\text{and}~~~~
T^{-}=\{x\in\R^{2}:\ip{x,v}\le 0\}.
$$
%----------------------------------------------------------
\par We may also assume that
%----------------------------------------------------------
$$
Q(a,r_a)\subset
S^{+}=\{x\in\R^{2}:\ip{x,u}\ge 0\}~~~~\text{and}~~~~Q(b,r_b)\subset
T^{+}=\{x\in\R^{2}:\ip{x,v}\ge 0\}.
$$
%----------------------------------------------------------
\par One can easily see that if the vectors $a-p_a$ and $b-p_b$ are directed in opposite direction (i.e., $a-p_a$ and $b-p_b$ are antiparallel vectors), then the straight line $\ell_S=\{x\in\R^{2}:\ip{x,u}=0\}$ {\it strictly separates} the squares $Q(a,r_a)$ and $Q(b,r_b)$. Furthermore, if $(a-p_a)\nparallel (b-p_b)$ (i.e., $a-p_a$ and $b-p_b$ are collinear vectors), than one of the coordinate axes strictly separates $Q(a,r_a)$ and $Q(b,r_b)$ proving property \rf{Q-EMP}.
%----------------------------------------------------------
\par We leave the details to the interested reader.
\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Property \rf{Q-EMP} enables us to finish the proof of the lemma as follows. Thanks to \rf{Q-EMP},
%----------------------------------------------------------
$$
\dist(a,A)+\dist(b,A)\le \|x-y\|
$$
%-----------------------------------------------------------
so that
%----------------------------------------------------------
\be
\|\Prj(a;A)-\Prj(b;A)\|
&\le&
\|\Prj(a;A)-a\|+\|a-b\|+\|b-\Prj(b;A)\|
\nn\\
&=&
\dist(a,A)+\|a-b\|+\dist(b,A)
\le 2\|a-b\|.\nn
\ee
%----------------------------------------------------------
\par The proof of the lemma is complete.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\bsk
%----------------------------------------------------------
\par We are in a position to define the required Lipschitz selection $f$ of $F$. We set
%----------------------------------------------------------
\bel{G-F1}
G(x)=F^{[1]}(x)=
\bigcap_{y\in \Mc}\,\left[F(y)+\tlm\,\rho(x,y)\,Q_0\right],
~~~~x\in\Mc.
\ee
%----------------------------------------------------------
Lemma \reff{WLS-T} tells us that there exists a Lipschitz selection $g:\Mc\to \LTI$ of the set-valued mapping $\Tc:\Mc\to\RCT$ (see \rf{WTH-F1}) with $\|g\|_{\Lip(\Mc,\LTI)}\le \lambda$. Thus,
%----------------------------------------------------------
\bel{WG-HF}
g(x)\in \Tc(x)=\HR[F^{[1]}(x)]=\HR[G(x)]~~~~~\text{for every}~~~~~x\in\Mc,
\ee
%----------------------------------------------------------
and
%----------------------------------------------------------
\bel{G-LIP}
\|g(x)-g(y)\|\le \lambda\,\rho(x,y)~~~~~\text{for all}~~~~~x,y\in\Mc.
\ee
%----------------------------------------------------------
\par We define a mapping $f:\Mc\to\LTI$ by letting
%----------------------------------------------------------
\bel{WF-SEL}
f(x)=\Prj(g(x);G(x)),~~~~~~x\in\Mc,
\ee
%----------------------------------------------------------
See Fig. 9.

%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@                   Fig. 9                        @@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
%\smsk
%\vspace*{-4mm}
%----------------------------------------------------------
\begin{figure}[h!]
%----------------------------------------------------------
\hspace*{15mm}
%\vspace*{10mm}
\includegraphics[scale=0.9]{FG9.jpg}
%----------------------------------------------------------
%\vspace*{-10mm}
\caption{The selection $f(x)$ is the metric projection of $g(x)$ onto $F^{[1]}(x)$. }
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{figure}
%----------------------------------------------------------

\par Property \rf{WG-HF} and Lemma \reff{WMP-S} tell us that the mapping $f$ is well defined. Furthermore, because $F^{[1]}(x)\subset F(x)$, the point
%----------------------------------------------------------
$$
f(x)=\Prj(g(x);G(x))\in G(x)=F^{[1]}(x)\subset F(x)~~~~\text{for every}~~~~x\in\Mc,
$$
%----------------------------------------------------------
proving that $f$ is a {\it selection of $F$ on $\Mc$}. Prove that $f$ is a Lipschitz selection.
\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par We will follow \cite[pp. 302--304]{S-2002}. If $g(x)\in G(x)$ and $g(y)\in G(y)$, then $f(x)=g(x),
f(y)=g(y)$, so that, thanks to \rf{G-LIP}, $\|f(x)-f(y)\|\le \lambda\,\rho(x,y)$.
%----------------------------------------------------------
\par  Suppose that $g(x)\notin G(x)$.
Then for every $\ve,~0<\ve<1,$ the point
$a_{\ve}=(1-\ve)f(x)+\ve g(x)$ does not belong to $G(x)$.
Hence, thanks to \rf{G-F1}, there exists an element
$x'\in \Mc$ such that
%----------------------------------------------------------
$$
a_{\ve}\notin A(x)=F(x')+\tlm\,\rho (x,x')Q_0.
$$
%----------------------------------------------------------
Similarly, if $g(y)\in G(y)$ (i.e, $f(y)=g(y)$), we put
$A(y)=F(y)$, otherwise there exists a set
$A(y)=F(y')+\tlm\,\rho (y,y')Q_0$ which does not contain the point $b_{\ve}=(1-\ve)f(y)+\ve g(y).$
%----------------------------------------------------------
\par Now define a set $U$ by letting
%----------------------------------------------------------
$$
U=(A(x)+\tlm\,\rho(x,y)Q_0)\cap(A(y)+\tlm\,\rho(x,y)Q_0).
$$
%----------------------------------------------------------
Prove that $g(x)\in \HR[U]$ and
%----------------------------------------------------------
\bel{4.21}
\|f(x)-\Prj(g(x);U)\|\leq
\tlm\,\rho(x,y)+\ve \dist(g(x),G(x)).
\ee
%----------------------------------------------------------
In fact,
%----------------------------------------------------------
\be
G(x)&\subset& \{F(x')+\tlm\,\rho(x,x')Q_0\}\cap
\{F(y')+\tlm\,\rho(x,y')Q_0\}\nn\\
&\subset&
A(x)\cap \{F(y')+3(\rho(x,y)+\rho(y,y'))Q_0\}
\nn\\
&=&A(x)\cap \{A(y)+\tlm\,\rho(x,y)Q_0\}
\nn
\ee
%----------------------------------------------------------
so that $G(x)\subset U$. Hence $g(x)\in \HR[G]\subset \HR[U]$.
%----------------------------------------------------------
\par Furthermore, thanks to Lemma \reff{W-ABPR},
%----------------------------------------------------------
\be
\|f(x)-\Prj(g(x);U)\|
&=&\|\Prj(g(x);G(x))-\Prj(g(x);U)\|
\nn\\
&=&
\dist(g(x),G(x))-\dist(g(x),U)\nn\\
&\le&
\dist(g(x),G(x))-\dist(g(x),A(x)+\tlm\,\rho(x,y)Q_0).
\nn
\ee
%----------------------------------------------------------
Clearly,
%----------------------------------------------------------
$$
\dist(g(x),A(x))\le \dist(g(x),A(x)+\tlm\,\rho(x,y)Q_0)
+\tlm\,\rho(x,y),
$$
%----------------------------------------------------------
so that
%----------------------------------------------------------
\bel{4.22}
\|f(x)-\Prj(g(x);U)\|\le
\dist(g(x),G(x))-\dist(g(x),A(x))+\tlm\,\rho(x,y).
\ee
%----------------------------------------------------------
On the other hand, $f(x)\in G(x)\subset A(x)$. Since $a_\ve\notin A(x)$, this implies the inclusion
%----------------------------------------------------------
$$
[f(x),g(x)]\cap A(x)\subset [f(x),a_{\ve}].
$$
%----------------------------------------------------------
From this and Lemma \reff{W-ABPR}, we have
%----------------------------------------------------------
$$
\Prj(g(x);A(x))\in
[f(x),g(x)]\cap A(x)\subset [f(x),a_{\ve}]
$$
%----------------------------------------------------------
so that
%----------------------------------------------------------
$$
\|f(x)-\Prj(g(x);A(x))\|\le
\|f(x)-a_{\ve}\|=\ve\|f(x)-g(x)\|=\ve\dist(g(x),G(x)).
$$
%----------------------------------------------------------
Again, using Lemma \reff{W-ABPR}, we get
%----------------------------------------------------------
\be
\dist(g(x),G(x))-\dist(g(x),A(x))
&=&\|\Prj(g(x);G(x))-\Prj(g(x);A(x))\|
\nn\\
&=&
\|f(x)-\Prj(g(x);A(x))\|\le \ve \dist(g(x),G(x)).
\nn
\ee
%----------------------------------------------------------
Combining this inequality with \rf{4.22} we prove \rf{4.21}. In a similar way we show that
%----------------------------------------------------------
\bel{4.23}
\|f(y)-\Prj(g(y);U)\|\leq
\tlm\,\rho(x,y)+\ve \dist(g(y),G(y)).
\ee
%----------------------------------------------------------
\par Lemma \reff{LN-PR} tells us that
%----------------------------------------------------------
$$
\|\Prj(g(x);U)-\Prj(g(y);U)\|
\leq 2\|g(x)-g(y)\|\leq 2\rho(x,y).
$$
%----------------------------------------------------------
From this inequality, \rf{4.21} and \rf{4.23}, we have
%----------------------------------------------------------
\be
\|f(x)-f(y)\|&\le&\|f(x)-\Prj(g(x);U)\|
\nn\\
&+&
\|\Prj(g(x);U)-\Prj(g(y);U)\|+\|f(y)-\Prj(g(y);U)\|
\nonumber\\
&\le&
\tlm\,\rho(x,y)+2\lambda\rho(x,y)+
\tlm\,\rho(x,y)+\ve(\dist(g(x),G(x))+\dist(g(y),G(y))).
\nn
\ee
%----------------------------------------------------------
Recall that $\ve$ is an arbitrary number from $(0,1)$ so that
%----------------------------------------------------------
$$
\|f(x)-f(y)\|\le 2(\lambda+\tlm)\,\rho(x,y), ~~~~x,y\in\Mc,
$$
%----------------------------------------------------------
proving the required inequality $$\|f\|_{\Lip(\Mc,\LTI)}\le
2(\lambda+\tlm).$$
\smsk
%----------------------------------------------------------
\par The proof of Theorem \reff{W-CR} is complete.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\bsk
\par {\it Proof of Theorem \reff{T-GR-RT}.} The proof relies on the following statement.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{lemma}\lbl{LM-3L} Condition $(ii)$ of Theorem \reff{T-GR-RT} implies condition $(ii)$ of Theorem \reff{W-CR} with $\tlm=3\lambda$.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{lemma}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\it Proof.} Let $y,y',y''\in\Mc$. Clearly, $\Wc_F[y,y',y'':\lambda]=\Wc_F[y,y'',y':\lambda]$, see \rf{WC-DF}, so that, without loss of generality, we may assume that $\rho(y,y')\le\rho(y,y'')$. By the triangle inequality,
%----------------------------------------------------------
$$
\rho(y',y'')\le\rho(y,y')+\rho(y,y'')\le 2\rho(y,y'')~~~~
\text{so that}~~~~~\rho(y,y')+\rho(y',y'')\le 3\rho(y,y'').
$$
%-------------------------------------------------------
Hence,
%----------------------------------------------------------
\be
\Wc_F[y,y',y'':3\lambda]&=&
\HR[\{F(y')+3\lambda\,\rho(y,y')\,Q_0\}\cap
\{F(y'')+3\lambda\,\rho(y,y'')\,Q_0\}]
\nn\\
&\supset&
\HR[\{F(y')+\lambda\,\rho(y,y')\,Q_0\}\cap
\{(F(y'')+\lambda\,\rho(y',y'')Q_0)+
\lambda\,\rho(y,y')Q_0\}].
\nn
\ee
%-------------------------------------------------------
\par Clearly, for every $A,B\subset\RT$, $A\cap B\ne\emp$, and every $r\ge 0$,
%----------------------------------------------------------
$$
A\cap B+r Q_0\subset (A+r Q_0)\cap(B+r Q_0).
$$
%-------------------------------------------------------
From this and \rf{N-HS}, we have
%----------------------------------------------------------
\be
\Wc_F[y,y',y'':3\lambda]&\supset&
\HR[F(y')\cap
\{F(y'')+\lambda\,\rho(y',y'')Q_0\}+\lambda\,\rho(y,y')Q_0]
\nn\\
&=&\HR[F(y')\cap
\{F(y'')+\lambda\,\rho(y',y'')Q_0\}]+\lambda\,\rho(y,y')Q_0.
\nn
\ee
%-------------------------------------------------------
This and definition \rf{R-LM} imply the following inclusion:
%----------------------------------------------------------
\bel{W-0}
\Wc_F[y,y',y'':3\lambda]\supset
\RL[y',y'':\lambda]+\lambda\,\rho(y,y')Q_0.
\ee
%-------------------------------------------------------
\par Now, let us consider points $x,x',x'',y,y',y''\in\Mc$. We may assume that $\rho(x,x')\le \rho(x,x'')$ and $\rho(y,y')\le \rho(y,y'')$. We know that in this case \rf{W-0} holds. In the same way we can prove that
%----------------------------------------------------------
$$
\Wc_F[x,x',x'':3\lambda]\supset
\RL[x',x'':\lambda]+\lambda\,\rho(x,x')Q_0.
$$
%-------------------------------------------------------
Hence,
%----------------------------------------------------------
\be
R&=&\dist\left(\,\Wc_F[x,x',x'':3\lambda],
\Wc_F[y,y',y'':3\lambda]\,\right)\nn\\
&\le&
\dist(\RL[x',x'':\lambda]+\lambda\,\rho(x,x')Q_0,
\RL[y',y'':\lambda]+\lambda\,\rho(y,y')Q_0)\nn
\ee
%-------------------------------------------------------
so that, thanks to Lemma \reff{D-REC},
%----------------------------------------------------------
$$
R\le
[\dist(\RL[x',x'':\lambda],\RL[y',y'':\lambda]) -\lambda\,\rho(x,x')-\lambda\,\rho(y,y')]_+\,.
$$
%-------------------------------------------------------
\par Inequality \rf{TCR-2} tells us that
%----------------------------------------------------------
\bel{F-I2}
\dist(\RL[x',x'':\lambda],\RL[y',y'':\lambda]) \le\lambda\,\rho(x',y').
\ee
%-------------------------------------------------------
Note also that the function $t\to[t-a]_+$, is non-decreasing on $\R$. From this, inequality \rf{F-I2} and the triangle inequality, we have
%----------------------------------------------------------
$$
R\le
[\lambda\,\rho(x',y') -\lambda\,\rho(x,x')-\lambda\,\rho(y,y')]_+
\le \lambda\,\rho(x,y),
$$
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
proving \rf{WTCR-2}.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\msk
%-------------------------------------------------------
\par Thus, the conditions (i) and (ii) of Theorem \reff{W-CR} are satisfied provided $\tlm=3\lambda$. This theorem tells us that there exists a Lipschitz selection $f:\Mc\to\LTI$ of $F$ with $$\|f\|_{\Lip(\Mc,\LTI)}\le 2(\lambda+\tlm)=2(\lambda+3\lambda)=8\lambda.$$
%----------------------------------------------------------
\par The proof of Theorem \reff{T-GR-RT} is complete.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\msk
\par Combining Theorem \reff{T-GR-RT} with part (i) and (ii) of Proposition \reff{P-GR-RT}, we obtain the statement of Theorem \reff{CR-LS1}.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------

%----------------------------------------------------------
\begin{remark}\lbl{IP-NC} \em{We note that condition $(i)$ of Theorem \reff{CR-LS1} can be replaced with the following equi\-valent condition:
\smsk
%----------------------------------------------------------
\par $(i')$~ $\RL[x,y:\lambda]\ne\emp$ for every $x,y\in\Mc$.
\smsk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%-------------------------------------------------------
\par Indeed, inequality $\dist(F(x),F(y))\le\lambda\,\rho(x,y)$ is equivalent to $F(x)\cap\{F(y)+\lambda\,\rho(x,y) Q_0\}\ne\emp$. Clearly, the latter is equivalent to the required property $\RL[x,y:\lambda]\ne\emp$, see definition \rf{R-LM}.
%-------------------------------------------------------
\par This replacement (of $(i)$ with $(i')$) shows that the existence of a Lipschitz selection of $F$ is completely determined by the geometric properties of the family of  rectangles $\{\RL[x,y:\lambda]:x,y\in\Mc\}$.
\rbx}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{remark}
%----------------------------------------------------------
\smsk
%----------------------------------------------------------
\par Theorem \reff{W-CR} enables us to give an efficient bound for the constant $\gamma$ from the Finiteness Theorem \reff{MAIN-FP} provided $X$ is an arbitrary two dimensional Banach space.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{theorem}\lbl{LS-4} Let $\MS=(\Mc,\rho)$ be a pseudometric space. Let $\X$ be a two dimensional Banach space, and let $\lambda>0$. Given a set-valued mapping $F:\Mc\to\Kc(\X)$, suppose that for every subset $\Mc'\subset\Mc$ consisting of at most four points, the restriction $F|_{\Mc'}$ of $F$ to $\Mc'$ has a Lipschitz selection $f_{\Mc'}$ with Lipschitz  seminorm $\|f_{\Mc'}\|_{\Lip(\Mc',\X)}\le \lambda$.
\smsk
%----------------------------------------------------------
\par Then $F$ has a Lipschitz selection $f$ with Lipschitz  seminorm $\|f\|_{\Lip(\Mc,\X)}\le 6\lambda$. Furthermore,
%---------------------------------------------------------
\bel{LTI-4}
\|f\|_{\Lip(\Mc,\X)}\le 4\lambda ~~~~~\text{provided}~~~~~\X=\LTI.
\ee
%----------------------------------------------------------
\end{theorem}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\it Proof.} First, we show that the theorem holds for $\X=\LTI$ by proving that conditions (i) and (ii) of Theorem \reff{W-CR} are satisfied with $\tlm=\lambda$. Indeed, property (i) is immediate from the fact that for every $x,y\in\Mc$ the restriction $F|_{\Mc'}$ of $F$ to the set $\Mc'=\{x,y\}$ has a Lipschitz selection $f_{\Mc'}$ with $\|f_{\Mc'}\|_{\Lip(\Mc',\LTI)}\le \lambda$.
\smsk
%----------------------------------------------------------
\par Let us prove property (ii) of Theorem \reff{W-CR}.
Let $x,x',x'',y,y',y''\in\Mc$, and let $\Mc'=\{x',x'',y',y''\}$. We know that the restriction $F|_{\Mc'}$ of $F$ to $\Mc'$ has a Lipschitz selection $f_{\Mc'}$ with $\|f_{\Mc'}\|_{\Lip(\Mc',\LTI)}\le \lambda$.
Therefore, $f_{\Mc'}(x')\in F(x')$, $f_{\Mc'}(x'')\in F(x'')$, $f_{\Mc'}(y')\in F(y')$, $f_{\Mc'}(y'')\in F(y'')$.
%----------------------------------------------------------
\par Moreover, we know that the mapping $f_{\Mc'}:\Mc'\to\LTI$ can be extended to a Lipschitz mapping $\tf:\Mc\to\LTI$ with $\|\tf\|_{\Lip(\Mc,\LTI)}
=\|f_{\Mc'}\|_{\Lip(\Mc',\LTI)}\le \lambda$. Thus, the following inequalities hold:
%----------------------------------------------------------
$$
\|f_{\Mc'}(x')-\tf(x)\|=\|\tf(x')-\tf(x)\|
\le\lambda\,\rho(x,x'),
~~~~~~
\|f_{\Mc'}(x'')-\tf(x)\|=\|\tf(x'')-\tf(x)\|\le \lambda\,\rho(x,x''),
$$
%----------------------------------------------------------
and
%----------------------------------------------------------
$$
\|f_{\Mc'}(y')-\tf(y)\|=\|\tf(y')-\tf(y)\|\le \lambda\,\rho(y,y'),
~~~~~~
\|f_{\Mc'}(y'')-\tf(y)\|=
\|\tf(y'')-\tf(y)\|\le\lambda\,\rho(y,y'').
$$
%----------------------------------------------------------
Hence,
%----------------------------------------------------------
$$
\tf(x)\in \{F(x')+\lambda\,\rho(x',x)\,Q_0\}
\cap \{F(x'')+\lambda\,\rho(x'',x)\,Q_0\}
$$
%----------------------------------------------------------
and
%----------------------------------------------------------
$$
\tf(y)\in \{F(y')+\lambda\,\rho(y',y)\,Q_0\}
\cap \{F(y'')+\lambda\,\rho(y'',y)\,Q_0\}
$$
%----------------------------------------------------------
so that $\tf(x)\in\Wc_F[x,x',x'':\lambda]$ and $\tf(y)\in\Wc_F[y,y',y'':\lambda]$, see \rf{WC-DF}.
\smsk
%----------------------------------------------------------
\par Therefore,
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
$$
\dist\left(\,\Wc_F[x,x',x'':\tlm],
\Wc_F[y,y',y'':\tlm]\,\right)\le
\lambda\,\|\tf(x)-\tf(y)\|\le \lambda\,\rho(x,y)
$$
%---------------------------------------------------------
proving the required inequality \rf{WTCR-2} with $\tlm=\lambda$.
\smsk
%---------------------------------------------------------
\par Thus, conditions of part(i) and (ii) of Theorem \reff{W-CR} are satisfied. This theorem tells us that
that the set-valued mapping $F$ has a Lipschitz selection $f:\Mc\to\LTI$ with $\|f\|_{\Lip(\Mc,\LTI)}\le 2(\lambda+\tlm)=4\lambda$.
\msk
%----------------------------------------------------------
\par We turn to the proof of the theorem for the general case of an arbitrary two dimensional Banach space $\X$.
According to a result of Asplund \cite{Asp}, the unit ball $B_X$ of a two-dimensional Banach space $X$
contains a parallelogram $P$ centered at $(0,0)$ which expanded by $\frac{3}{2}$ will cover $B_X$. Since the Banach space $X_P$ with the unit ball $P$ is linearly isometric to $\LTI$, the set-valued mapping $F$ has a Lipschitz selection $f:\Mc\to X_P$ with $\|f\|_{\Lip(\Mc,X_P)}\le 4\lambda$. Therefore, for an {\it arbitrary} $X$ the Lipschitz seminorm $\|f\|_{\Lip(\Mc,\X)}\le \frac{3}{2}\cdot 4\lambda=6\lambda$.
%---------------------------------------------------------
\par The proof of Theorem \reff{LS-4} is complete.\bx
\bsk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{remark} {\em Part ($\bigstar 1$) of Remark \reff{RM-C} tells us that Theorem \reff{W-CR} is true provided $\Mc$ is {\it finite} and $F$ is a set-valued mapping from $\Mc$ into $\CRT$ satisfying conditions (i), (ii) of this theorem.
%---------------------------------------------------------
\par Because the proofs of Theorem \reff{CR-LS1} and  Theorem \reff{LS-4} rely on Theorem \reff{W-CR}, the statements of Theorems \reff{CR-LS1}, \reff{LS-4} and \reff{CR-LS-RI} also hold whenever $\Mc$ is {\it finite}, $F:\Mc\to\CRT$ and conditions (i) and (ii) of these theorems are satisfied.\rbx}
%----------------------------------------------------------
\end{remark}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\msk
\par In the next version of this paper we present a series of efficient algorithms for Lipschitz selections
of set-valued mappings defined on finite pseudometric spaces. These algorithms rely on the results and methods of proofs of Theorem \reff{CR-LS1} and Theorem \reff{CR-1L}, and extension criteria for Lipschitz selections given below. See Theorems \reff{CR-LS-RI}, \reff{TC-W}, \reff{BS-LS-E}.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\smsk
\par We begin with
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{theorem}\lbl{CR-LS-RI} A set-valued mapping $F:\Mc\to \Kc(\RT)$ has a Lipschitz selection if and only if there exists a constant $\lambda>0$ such that for every $x\in\Mc$ the following property holds:
%----------------------------------------------------------
\bel{RC-CH1}
\bigcap_{y,y'\in\Mc}
\left\{\,\RL[y,y':\lambda]+\lambda\,\rho(x,y) Q_0\right\} \ne\emp.
\ee
%---------------------------------------------------------
\par Furthermore, in this case inequality \rf{OP-NF} is satisfied.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{theorem}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\it Proof.} {\it (Necessity).} Let $f:\Mc\to\RT$ be a Lipschitz selection of $F$, and let $\lambda=\|f\|_{\Lip(\Mc;\RT)}$. (Without loss of generality we may assume that $\lambda>0$.) Thus, for every $x,y,y'\in\Mc$ we have $f(x)\in F(x)$, $f(y)\in F(y)$,  $f(y')\in F(y')$. Furthermore,
%----------------------------------------------------------
$$
\|f(x)-f(y)\|\le \lambda\,\rho(x,y)~~~~\text{and}~~~~ \|f(y)-f(y')\|\le \lambda\,\rho(y,y').
$$
%----------------------------------------------------------
Hence, thanks to \rf{R-LM},
%----------------------------------------------------------
$$
f(y)\in F(y)\cap [F(y')+\lambda\,\rho(y,y') Q_0]
$$
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par We also know that $f(x)\in f(y)+\lambda\,\rho(x,y) Q_0$ so that
%----------------------------------------------------------
$$
f(x)\in \{F(y)\cap [F(y')+\lambda\,\rho(y,y') Q_0]\}
+\lambda\,\rho(x,y) Q_0~~~~\text{ for all}~~~~y,y'\in\Mc
$$
%----------------------------------------------------------
proving that
%----------------------------------------------------------
\bel{FNP-1}
f(x)\in \bigcap_{y,y'\in\Mc}
\left\{\,(F(y)\cap[F(y')+\lambda\,\rho(y',y) Q_0]) +\lambda\,\rho(x,y) Q_0\right\}.
\ee
%----------------------------------------------------------
\par It remains to note that for all $y,y'\in\Mc$ we have
%----------------------------------------------------------
\bel{P-TU}
F(y)\cap [F(y')+\lambda\,\rho(y,y') Q_0]\subset
\HR[F(y)\cap\{F(y')+\lambda\,\rho(y,y') Q_0\}]=
\RL[y,y':\lambda].
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
This equality and \rf{FNP-1} imply \rf{RC-CH1} and inequality $\inf\lambda\le \,|F|_{\mfM,\LTI}$ completing the proof of the necessity.
\bsk
%----------------------------------------------------------
\par {\it (Sufficiency.)} Suppose that property \rf{RC-CH1} of the theorem holds for some $\lambda>0$. Given $x\in\Mc$ we let $\Ac(x)$ denote the left hand side of \rf{RC-CH1}. This property tells us that $\Ac(x)\ne\emp$.
%----------------------------------------------------------
\par Clearly, $\Ac(x)\subset \RL[x,y:\lambda]$ so that $\RL[x,y:\lambda]\ne\emp$ proving property $(i')$ of Remark
\reff{IP-NC}. This remark tells us that in this case property (i) of Theorem \reff{CR-LS1} holds as well.
%----------------------------------------------------------
\par Now fix elements $x,x',y,y'\in\Mc$. From \rf{RC-CH1} we have
%----------------------------------------------------------
$$
\RL[x,x':\lambda]\cap
\left\{\RL[y,y':\lambda]+\lambda\,\rho(x,y) Q_0\right\} \ne\emp
$$
%---------------------------------------------------------
so that $\dist\left(\,\RL[x,x':\lambda],\RL[y,y':\lambda]\,\right)
\le\lambda\,\rho(x,y)$. This proves inequality \rf{DRXY}
and property (ii) of Theorem \reff{CR-LS1}.
%---------------------------------------------------------
\par This theorem tells us that, under these conditions there exists a Lipschitz selection $f$ of $F$ with $\|f\|_{\Lip(\Mc;\RT)}\le 8\,\lambda$. Hence, $ |F|_{\mfM,\LTI}\le 8\inf\lambda$, and  the proof of the theorem is complete.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\smsk
\par In the next version of this paper we exhibit an efficient algorithm for Lipschitz selections in $\RT$ which relies on the following version of Theorem \reff{CR-LS-RI}.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{theorem}\lbl{TC-W} Let $\mfM=\MR$ be a pseudometric space, and let $\X$ be a two dimensional Banach space. A set-valued mapping $F:\Mc\to\Kc(\X)$ has a Lipschitz selection if and only if there exists a constant $\lambda>0$ such that for every $x\in\Mc$ the following property holds:
%----------------------------------------------------------
\bel{TC-CH2}
\bigcap_{y,y'\in\Mc}
\left\{\,(F(y)\cap[F(y')+\lambda\,\rho(y',y)\BX]) +\lambda\,\rho(x,y)\BX\right\} \ne\emp.
\ee
%---------------------------------------------------------
(Recall that $\BX$ denotes the unit ball of $\X$). Furthermore, in this case
%----------------------------------------------------------
\bel{F-INF}
\inf\lambda\le \,|F|_{\mfM,\X}\le \gamma\inf\lambda
\ee
%----------------------------------------------------------
with $\gamma=12$ provided $\X$ is arbitrary Banach space, and $\gamma=8$ if $\X=\LTI$.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{theorem}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\it Proof.} {\it (Necessity.)} In the proof of the property \rf{FNP-1} we replace the square $Q_0$ with the unit ball $\BX$ of $X$. This replacement leads us to the following analog of \rf{FNP-1}:
%----------------------------------------------------------
$$
f(x)\in \bigcap_{y,y'\in\Mc}
\left\{\,(F(y)\cap[F(y')+\lambda\,\rho(y',y) \BX]) +\lambda\,\rho(x,y) \BX\right\}.
$$
%----------------------------------------------------------
This property imply the necessity part of Theorem \reff{TC-W} and the inequality $\inf\lambda\le \,|F|_{\mfM,\X}$.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\msk
\par {\it (Sufficiency.)} For $X=\LTI$ the sufficiency part of the theorem and inequality $|F|_{\mfM,\LTI}\le 8\inf\lambda$ are immediate from \rf{P-TU} and the sufficiency of Theorem \reff{CR-LS-RI}.
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\smsk
\par Now let $\X$ be an arbitrary two dimensional Banach space. We again apply to $X$ a result of Asplund \cite{Asp}
which states that there exists a parallelogram $P$ centered at $(0,0)$ such that
%----------------------------------------------------------
\bel{P-BX}
\BX\subset P\subset (3/2)\,\BX.
\ee
%----------------------------------------------------------
\par Let $X_P$ be a Banach space with the unit ball $P$.
Then, thanks to \rf{P-BX}, for every $x\in X$ we have
%----------------------------------------------------------
\bel{NMP-BX}
(2/3)\, \|x\|_{\X}\le \|x\|_{X_P}\le \|x\|_{\X}.
\ee
%----------------------------------------------------------
It is also clear that $X_P$ is linearly isometric to $\LTI$ so that the statement of Theorem \reff{TC-W} proven for $X=\LTI$ is true for $X_P$ as well.
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Note that, thanks to \rf{TC-CH2} and \rf{P-BX}, we have
%----------------------------------------------------------
$$
\bigcap_{y,y'\in\Mc}
\left\{\,(F(y)\cap[F(y')+\lambda\,\rho(y',y)P]) +\lambda\,\rho(x,y)P\right\} \ne\emp.
$$
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
Therefore, by the result of Theorem \reff{TC-W} for $X_P$
mentioned above, the set-valued mapping $F$ has a Lipschitz selection $f:\Mc\to X_P$ with $\|f\|_{\Lip(\Mc,X_P)}\le 8\lambda$. Clearly, thanks to \rf{NMP-BX}, $\|f\|_{\Lip(\Mc,X)}\le \frac32\|f\|_{\Lip(\Mc,X_P)}$. Hence,
%----------------------------------------------------------
$$
\|f\|_{\Lip(\Mc,X)}\le (3/2)\,\|f\|_{\Lip(\Mc,X_P)}\le (3/2)\cdot 8\lambda=12\lambda
$$
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
proving the theorem.
%----------------------------------------------------------
\msk
\par Let us give an {\it alternative proof} of the sufficiency part of Theorem \reff{TC-W} (with constant $\gamma=42$ instead $\gamma=12$ in \rf{F-INF}) which relies on the result of the Finiteness Theorem \reff{LS-4} rather than on Theorem \reff{CR-LS1}.
%----------------------------------------------------------
\smsk
\par We will need the following combinatorial lemma.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{lemma}\lbl{4P-L} Let $(\Mc,\rho)$ be a pseudometric space, and let $\#\Mc=4$. There exists a one-to-one mapping $\vf:\Mc\to\R$ such that
%----------------------------------------------------------
\bel{FI-N}
\rho(z,z')\le |\vf(z)-\vf(z')|\le  7\,\rho(z,z')~~~~\text{for every}~~~~z,z'\in\Mc.
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{lemma}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\it Proof.} We let $z_1,z_2\in\Mc$ denote elements from $\Mc$ such that
%----------------------------------------------------------
\bel{RR-12}
\rho(z_1,z_2)=\min\{\,\rho(z,z'):~z,z'\in\Mc\,\}.
\ee
%----------------------------------------------------------
Let $z_2,z_3\in\Mc\setminus\{z_1,z_2\}$ be elements of $\Mc$ such that
%----------------------------------------------------------
\bel{RR-34}
\rho(z_1,z_3)\le \rho(z_1,z_4).
\ee
%----------------------------------------------------------
\par We set $\vf(z_1)=0$, $\vf(z_2)=\rho(z_1,z_2)$,
%----------------------------------------------------------
$$
\vf(z_3)=\rho(z_1,z_2)+\rho(z_2,z_3)~~~~\text{and}~~~~
\vf(z_4)=\rho(z_1,z_2)+\rho(z_2,z_3)+\rho(z_3,z_4).
$$
%----------------------------------------------------------
\par Prove that inequality \rf{FI-N} holds, i.e.,
%----------------------------------------------------------
\bel{R-IJ}
\rho(z_i,z_j)\le |\vf(z_i)-\vf(z_j)|\le  7\,\rho(z_i,z_j)
\ee
%----------------------------------------------------------
for every $1\le i<j\le 4$.
%----------------------------------------------------------
\par We begin with $i=1$. Clearly, for $i=1$ and $j=2$
inequality \rf{R-IJ} is obvious. Let now $i=1$ and $j=3$. Then, thanks to \rf{RR-12},
%----------------------------------------------------------
$$
\rho(z_1,z_3)\le \rho(z_1,z_2)+\rho(z_2,z_3)=
|\vf(z_1)-\vf(z_3)|\le \rho(z_1,z_2)+\rho(z_2,z_1)+\rho(z_1,z_3)\le 3\,\rho(z_1,z_3)
$$
%----------------------------------------------------------
proving \rf{R-IJ} in the case under consideration.
%----------------------------------------------------------
\par Now, consider the case $i=1$ and $j=4$. We have
%----------------------------------------------------------
\be
\rho(z_1,z_4)&\le& \rho(z_1,z_2)+\rho(z_2,z_3)+\rho(z_3,z_4)=
|\vf(z_1)-\vf(z_4)|\nn\\
&\le& \rho(z_1,z_2)+\rho(z_2,z_1)+\rho(z_1,z_3)+\rho(z_3,z_1)+
\rho(z_1,z_4)
\nn
\ee
%----------------------------------------------------------
so that, thanks to \rf{RR-12} and \rf{RR-34},
$|\vf(z_1)-\vf(z_4)|\le 5\,\rho(z_1,z_4)$
proving \rf{R-IJ} for $i=1$, $j=4$.
%----------------------------------------------------------
\par Note that inequality \rf{R-IJ} is obvious for the case $i=2$, $j=3$ and for the case $i=3$, $j=4$. Therefore, it remains to prove \rf{R-IJ} for $i=2$ and $j=4$. We have
%----------------------------------------------------------
$$
\rho(z_2,z_4)\le \rho(z_2,z_3)+\rho(z_3,z_4)=
|\vf(z_2)-\vf(z_4)|\le \rho(z_2,z_1)+\rho(z_1,z_3)+\rho(z_3,z_1)+\rho(z_1,z_2)+
\rho(z_2,z_4)
$$
%----------------------------------------------------------
so that, thanks to \rf{RR-12} and \rf{RR-34},
%----------------------------------------------------------
\be
|\vf(z_2)-\vf(z_4)|&\le&
2\,\rho(z_1,z_2)+ 2\,\rho(z_1,z_3)+\rho(z_2,z_4)\le
2\,\rho(z_1,z_2)+ 2\,\rho(z_1,z_4)+\rho(z_2,z_4)\nn\\
&\le&
2\,\rho(z_1,z_2)+2\,\rho(z_1,z_2)
+2\,\rho(z_2,z_4)+\rho(z_2,z_4)
\le 7\,\rho(z_2,z_4).
\nn
\ee
%----------------------------------------------------------
\par The proof of the lemma is complete.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\msk
\par We are in a position to prove the sufficiency part of Theorem \reff{TC-W}. Suppose that for every $x\in\Mc$ property \rf{TC-CH2} holds. Fix a four point subset $\Mc'\subset\Mc$ and prove that the restriction $F|_{\Mc'}$ of $F$ to $\Mc'$ has a Lipschitz selection $f_{\Mc'}:\Mc'\to\RT$ with $\|f_{\Mc'}\|_{\Lip(\Mc';\X)}\le 7\lambda$.
%----------------------------------------------------------
\smsk
\par Lemma \reff{4P-L} tells us that there exists a one-to-one mapping $\vf:\Mc'\to\R$ such that
%----------------------------------------------------------
\bel{FPO-N}
\rho(z,z')\le |\vf(z)-\vf(z')|\le  7\,\rho(z,z')~~~~\text{for every}~~~~z,z'\in\Mc'.
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Let us order the elements of $\Mc'=\{z_1,z_2,z_3,z_4\}$ in such a way that
%----------------------------------------------------------
\bel{ORD-N}
\vf(z_1)\le\vf(z_2)\le\vf(z_3)\le\vf(z_4).
\ee
%----------------------------------------------------------
\par Then we apply property \rf{TC-CH2} to $x=z_2$ and the elements $z_1,z_3,z_4$ proving that
%----------------------------------------------------------
$$
\left\{\,F(z_2)\cap[F(z_1)+\lambda\,\rho(z_1,z_2) \BX]
\right\}\cap
\left\{\,F(z_3)\cap[F(z_4)+\lambda\,\rho(z_3,z_4) \BX] +\lambda\,\rho(z_2,z_3) \BX\right\} \ne\emp.
$$
%---------------------------------------------------------
Therefore, there exist points $a_i\in F(z_i)$, $i=1,2,3,4$, such that
%----------------------------------------------------------
$$
\|a_1-a_2\|\le \lambda\,\rho(z_1,z_2),~~~
\|a_2-a_3\|\le \lambda\,\rho(z_2,z_3),~~~
\|a_3-a_4\|\le \lambda\,\rho(z_3,z_4).
$$
%---------------------------------------------------------
\par We set $f_{\Mc'}(z_i)=a_i$, $i=1,2,3,4$. Then, $f_{\Mc'}(z_i)=a_i\in F(z_i)$ for all $i$, $1\le i\le 4$, i.e., $f_{\Mc'}$ is a {\it selection} of $F$ on $\Mc'$. Furthermore, thanks to the above inequalities, \rf{ORD-N} and \rf{FPO-N},
%----------------------------------------------------------
$$
\|f_{\Mc'}(z_1)-f_{\Mc'}(z_2)\|\le \lambda\,\rho(z_1,z_2)\le \lambda\,(\vf(z_2)-\vf(z_1)),~~~
\|f_{\Mc'}(z_2)-f_{\Mc'}(z_3)\|\le \lambda\,\rho(z_2,z_3)\le \lambda\,(\vf(z_3)-\vf(z_2))
$$
%---------------------------------------------------------
and
%---------------------------------------------------------
$$
\|f_{\Mc'}(z_3)-f_{\Mc'}(z_4)\|\le \lambda\,\rho(z_3,z_4)
\le \lambda\,(\vf(z_4)-\vf(z_3)).
$$
%---------------------------------------------------------
Hence, for every $1\le i<j\le 4$, the following inequality holds:
%----------------------------------------------------------
\be
\|f_{\Mc'}(z_i)-f_{\Mc'}(z_j)\|&\le&
\smed_{k=i}^{j-1} \|f_{\Mc'}(z_k)-f_{\Mc'}(z_{k+1})\|
\le \lambda\,\smed_{k=i}^{j-1}(\vf(z_{k+1})-\vf(z_k))
\nn\\
&=&
\lambda\,(\vf(z_{j})-\vf(z_i))=
\lambda\,|\vf(z_{j})-\vf(z_i)|.\nn
\ee
%---------------------------------------------------------
From this and \rf{FPO-N}, we have
%----------------------------------------------------------
$$
\|f_{\Mc'}(z_i)-f_{\Mc'}(z_j)\|\le
7\,\lambda\,\rho(z_i,z_j), ~~~~i,j\in\{1,2,3,4\},
$$
%---------------------------------------------------------
proving that $\|f_{\Mc'}\|_{\Lip(\Mc',\X)}\le 7\lambda$.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Thus, the set-valued mapping $F$ satisfies the hypothesis of the Finiteness Theorem \reff{LS-4}. This theorem tells us that $F$ has a Lipschitz selection $f$ with $\|f\|_{\Lip(\Mc,\X)}\le 6(7\lambda)=42\lambda$ proving the sufficiency part of Theorem \reff{TC-W} and the inequality $|F|_{\mfM,\X}\le 42\inf\lambda$.
%----------------------------------------------------------
\par The proof of Theorem \reff{TC-W} is complete.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\bsk
\par The next theorem is an analog of Theorem \reff{TC-W} for set-valued mapping from a pseudometric space to the family $\Kc_1(\X)$ of all bounded closed line segments in $\X$.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{theorem}\lbl{BS-LS-E} Let $\mfM=\MR$ be a pseudometric space, and let $\X$ be a Banach space. A set-valued mapping $F:\Mc\to\Kc_1(\X)$ has a Lipschitz selection if and only if there exists a constant $\lambda>0$ such that for every $x\in\Mc$ the following property holds:
%----------------------------------------------------------
$$
\bigcap_{y,y'\in\Mc}
\left\{\,F(y)\cap[F(y')+\lambda\,\rho(y',y) \BX] +\lambda\,\rho(x,y) \BX\right\} \ne\emp.
$$
%---------------------------------------------------------
(Recall that $\BX$ denotes the unit ball of $\X$). Furthermore, in this case
%----------------------------------------------------------
$$
\inf\lambda\le \,|F|_{\mfM,\X}\le \gamma\inf\lambda
$$
%----------------------------------------------------------
with $\gamma=105$ provided $\X$ is arbitrary Banach space, and $\gamma=70$ if $\X$ is Euclidean space.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{theorem}
%----------------------------------------------------------
\par {\it Proof.} The proof of the theorem literally follows the proof of Theorem \reff{TC-W}. The only difference is that in the proof of the present theorem we use the Finiteness Theorem \reff{LSEG-B} rather than Theorem \reff{LS-4}. This gives the constant $\gamma=7\cdot 15=105$ for an arbitrary Banach space $\X$, and the constant $\gamma=7\cdot 10=70$ for a Euclidean space $\X$.
\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@

%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\indent\par {\bf 7.3 An algorithm for a nearly optimal Lipschitz selection: main formulae.}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\addtocontents{toc}{~~~~7.3 An algorithm for a nearly optimal Lipschitz selection: main formulae.\hfill \thepage\par\VST}
\msk
%----------------------------------------------------------
\smsk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Let $\lambda>0$, and let $F:\Mc\to\Kc(\RT)$ be a set-valued mapping. We note that the proof of Theorem \reff{CR-LS1} given in Sections 7.1 and 7.2 is constructive. This proof contains two constructive algorithms which we call Algorithm $(A)$ and Algorithm $(B)$.
%----------------------------------------------------------
\par Algorithm $(A)$ tells us that at least one of the following options is true:
\msk
%----------------------------------------------------------
\par ($\bigstar 1$) No a Lipschitz selection of $F$ with Lipschitz seminorm $<\lambda$;\\
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par ($\bigstar 2$) There exists a Lipschitz selection $f$ of $F$ with
%---------------------------------------------------------
\bel{NLS-F}
\|f\|_{\Lip(\Mc,\LTI)}\le 8\lambda.
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par In case ($\bigstar 2$) Algorithm $(B)$ enables us to construct a Lipschitz selection $f$ of $F$ satisfying inequa\-lity \rf{NLS-F}.
%----------------------------------------------------------
%\par In Sections 9.1, 9.2 (OR 10??), given a finite %pseudometric space $\MS=\MR$ with $\#\Mc=N$, we present %detailed descriptions of these algorithms and give %estimates of the running time as a function of $N$.
%----------------------------------------------------------
\par In the present section we describe main steps and theoretical background of Algorithms $(A)$ and $(B)$ and exhibit several useful auxiliary formulae.
\msk
%----------------------------------------------------------
\par {\bf Algorithm ${\bf (A)}$.} It incudes two main steps.
\msk
%----------------------------------------------------------
\par {\bf Step 1.} Given $x,y\in\Mc$ we introduce a set
%---------------------------------------------------------
$$
A(x,y:\lambda)=F(x)\cap\{F(y)+\lambda\,\rho(x,y)Q_0\}.
$$
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par At this step we verify the condition $A(x,y:\lambda)\ne\emp$ which is equivalent to the condition (i) of Theorem \reff{CR-LS1}. If there exist $x,y\in\Mc$ such that $A(x,y:\lambda)=\emp$ then, clearly,
%---------------------------------------------------------
$$
\RL[x,y:\lambda]=\Hc[A(x,y:\lambda)]=\emp
$$
%----------------------------------------------------------
as well. Therefore, in this case condition (i) of Theorem \reff{CR-LS1} does not hold. (See also Remark \reff{IP-NC}). Theorem \reff{CR-LS1} and the first inequality in \rf{OP-NF} tell us that the option ($\bigstar 1$) holds. Then we stop the algorithm and declare that $F$ has no a Lipschitz selection with Lipschitz seminorm $<\lambda$.
\smsk
%----------------------------------------------------------
\par If $A(x,y:\lambda)\ne\emp$ for every $x,y\in\Mc$, we turn to the next step of the algorithm.
%----------------------------------------------------------
\msk
%----------------------------------------------------------
\par {\bf Step 2.} We know that $A(x,x':\lambda)\ne\emp$ for all $x,x'\in\Mc$ so that $\RL[x,x':\lambda]\ne\emp$
as well. Let
%---------------------------------------------------------
\bel{XXP-2}
I(x,x':\lambda)=
[a_j(x,x':\lambda),b_j(x,x':\lambda)]
=\Prj_j[A(x,y:\lambda)],
~~~~j=1,2,
\ee
%----------------------------------------------------------
be the projection of the set $A(x,x':\lambda)$ onto the axis $Ox_j$. Clearly,
%---------------------------------------------------------
$$
a_1(x,x':\lambda)=\inf\{u:(u,v)\in A(x,x':\lambda)\},
~~~~~
b_1(x,x':\lambda)=\sup\{u:(u,v)\in A(x,x':\lambda)\}
$$
%----------------------------------------------------------
and
%---------------------------------------------------------
$$
a_2(x,x':\lambda)=\inf\{v:(u,v)\in A(x,x':\lambda)\},
~~~~~
b_2(x,x':\lambda)=\sup\{v:(u,v)\in A(x,x':\lambda)\}.
$$
%----------------------------------------------------------
Then, thanks to \rf{H-DP},
%---------------------------------------------------------
\bel{AB-T}
\RL[x,x':\lambda]=
[a_1(x,x':\lambda),b_1(x,x':\lambda)]\times
[a_2(x,x':\lambda),b_2(x,x':\lambda)].
\ee
%----------------------------------------------------------
\par At this step of the Algorithm $(A)$ we verify condition $(ii)$ of Theorem \reff{CR-LS1}. Let $x,x',y,y'\in\Mc$. Thanks to \rf{AB-T},
%----------------------------------------------------------
\bel{RI-DF1}
\dist\left(\,\RL[x,x':\lambda],\RL[y,y':\lambda]\,\right)
=\max_{j=1,2}\dist(I_j(x,x':\lambda),I_j(y,y':\lambda)).
\ee
%---------------------------------------------------------
See \rf{XXP-2}. Clearly,
%----------------------------------------------------------
$$
\dist([u_1,v_1],[u_2,v_2])
=\max\{[u_1-v_2]_+,[u_2-v_1]_+\}~~~~\text{provided}~~~~
u_1\le v_1,~u_2\le v_2.
$$
%---------------------------------------------------------
From this and \rf{RI-DF1} it follows that the condition
%----------------------------------------------------------
$$
\dist\left(\,\RL[x,x':\lambda],\RL[y,y':\lambda]\,\right)
\le\lambda\,\rho(x,y)
$$
%---------------------------------------------------------
is equivalent to the conditions
%----------------------------------------------------------
\bel{TC-11}
a_j(x,x':\lambda)-b_j(y,y':\lambda)\le\lambda\,\rho(x,y),
~~~
a_j(y,y':\lambda)-b_j(x,x':\lambda)
\le\lambda\,\rho(x,y), ~~j=1,2.
\ee
%---------------------------------------------------------
\par If there exist $x,x',y,y'\in\Mc$ such that \rf{TC-11} is not true, then we declare that the option ($\bigstar 1$) holds, and stop. If \rf{TC-11}  holds for all $x,x',y,y'\in\Mc$, we declare the existence of a Lipschitz selection $f$ of $F$ with $\|f\|_{\Lip(\Mc,\LTI)}\le 8\lambda$, and stop.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%---------------------------------------------------------
\par Algorithm $(A)$ is complete.
\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%---------------------------------------------------------
\msk
\par {\bf Algorithm ${\bf (B)}$.} Let $\lambda>0$, and let $F:\Mc\to\Kc(\RT)$ be a set-valued mapping satisfying conditions (i) and (ii) of Theorem \reff{CR-LS1}. Following the proof of Theorem \reff{W-CR} (with $\tlm=3\,\lambda$), Algorithm $(B)$ constructs a selection $f:\Mc\to\LTI$ of $F$ with $\|f\|_{\Lip(\Mc,\LTI)}\le 8\lambda$. Let us describe the main steps of this construction.
%---------------------------------------------------------
\par We note that, thanks to Lemma \reff{LM-3L}, condition (ii) of Theorem \reff{T-GR-RT} implies condition (ii) of Theorem \reff{W-CR} with $\tlm=3\lambda$. Thus, for every $x,x',x'',y,y',y''\in\Mc$ we have
%---------------------------------------------------------
\bel{D-4}
\dist\left(\,\Wc_F[x,x',x'':3\lambda],
\Wc_F[y,y',y'':3\lambda]\,\right)\le\lambda\,\rho(x,y).
\ee
%---------------------------------------------------------
Recall that
%---------------------------------------------------------
$$
\Wc_F[x,x',x'':\lambda]=\Hc[\Ac(x,x',x'':\lambda)]
$$
%---------------------------------------------------------
where
%---------------------------------------------------------
\bel{AX3}
\Ac(x,x',x'':\lambda)]=\{F(x')+\lambda\,\rho(x',x)\,Q_0\}
\cap \{F(x'')+\lambda\,\rho(x'',x)\,Q_0\},
\ee
%---------------------------------------------------------
and $\Hc[\cdot]$ is the rectangular hull of a set. See \rf{WC-DF}.
%----------------------------------------------------------
\par Inequality \rf{D-4} and the constructive proof of Theorem \reff{W-CR} given in Section 7.2, enable us to construct the required Lipschitz selection $f$ of $F$ in two steps.
\msk
%----------------------------------------------------------
\par {\sc\underline{Step $(\blbig 1)$.}} At this step we introduce a $3\lambda$-balanced refinement $F^{[1]}$ of $F$ defined by formula \rf{WF1-3L}:
%----------------------------------------------------------
$$
F^{[1]}(x)=
\bigcap_{y\in \Mc}\,\left[F(y)+3\lambda\,\rho(x,y)\,Q_0\right],
~~~~x\in\Mc.
$$
%----------------------------------------------------------
\par At {\bf STEP 1} of the proof of Theorem \reff{W-CR}
we show that $F^{[1]}(x)\ne\emp$ for every $x\in\Mc$, and
%----------------------------------------------------------
\bel{HA-XP}
\HR[F^{[1]}(x)]=\bigcap_{y,y'\in\Mc}\,\Wc_F[x,y,y':3\lambda] =\bigcap_{y,y'\in\Mc}\,\Hc[\Ac(x,x',x'':3\lambda)].
\ee
%-------------------------------------------------------
See Lemma \reff{WF1-NE} and \rf{AX3}.
%----------------------------------------------------------
\par Lemma \reff{WLS-T} tells us that the set-valued mapping $\Tc(x)=\Hc[F^{[1]}](x)$, $x\in\Mc$, has a Lipschitz selection $g=(g_1,g_2):\Mc\to\LTI$ with $\|g\|_{\Lip(\Mc,\LTI)}\le\lambda$.
%----------------------------------------------------------
\par The aim of the present step of Algorithm (B), i.e.,
\underline{Step $(\blbig 1)$}, is to give explicit formulae for the coordinates $g_1$ and $g_2$ of the mapping $g$.
%----------------------------------------------------------
\par Let
%---------------------------------------------------------
$$
\Ic_j(x,x',x'':\lambda)=
[a_j(x,x',x'':\lambda),b_j(x,x',x'':\lambda)]
=\Prj_j[\Ac(x,x',x'':3\lambda)],
~~~~j=1,2,
$$
%----------------------------------------------------------
be the projection of the set $\Ac(x,x',x'':\lambda)$ onto the axes $Ox_j$. Thus,
%---------------------------------------------------------
\be
a_1(x,x',x'':\lambda)&=&\inf\{u:(u,v)\in \Ac(x,x',x'':3\lambda)\},\nn\\
b_1(x,x',x'':\lambda)&=&\sup\{u:(u,v)\in \Ac(x,x',x'':3\lambda)\}\nn
\ee
%----------------------------------------------------------
and
%---------------------------------------------------------
\be
a_2(x,x',x'':\lambda)&=&\inf\{v:(u,v)\in \Ac(x,x',x'':3\lambda)\},\nn\\
~~
b_2(x,x',x'':\lambda)&=&\sup\{v:(u,v)\in \Ac(x,x',x'':3\lambda)\}.\nn
\ee
%----------------------------------------------------------
Then, thanks to \rf{H-DP},
%----------------------------------------------------------
$$
\HR[\Ac(x,x',x'':3\lambda)]=\Prj_1[\Ac(x,x',x'':3\lambda)]
\times\Prj_2[\Ac(x,x',x'':3\lambda)],
$$
%---------------------------------------------------------
so that
%----------------------------------------------------------
$$
\HR[\Ac(x,x',x'':3\lambda)]=[a_1(x,x',x'':\lambda),
b_1(x,x',x'':\lambda)]
\times [a_2(x,x',x'':\lambda),
b_2(x,x',x'':\lambda)].
$$
%---------------------------------------------------------
\par From this and \rf{HA-XP}, we have $\Hc[F^{[1]}](x)=I_1(x)\times I_2(x)$ where
%----------------------------------------------------------
$$
I_1(x)=\bigcap_{x',x''\in\Mc} [a_j(x,x',x'':\lambda),
b_j(x,x',x'':\lambda)],~~~~~x\in\Mc.
$$
%---------------------------------------------------------
Furthermore, $I_j(x)=[A_j(x),B_j(x)]$ where
%---------------------------------------------------------
\bel{AB-J1}
A_j(x)=\sup_{x',x''\in\Mc}
a_j(x,x',x'':\lambda)~~~~~\text{and}~~~~~
B_j(x)=\inf_{x',x''\in\Mc}
b_j(x,x',x'':\lambda).
\ee
%----------------------------------------------------------
\par We know that the mapping $g=(g_1,g_2):\Mc\to\LTI$ is a selection of the set-valued mapping $\Tc(x)=\Hc[F^{[1]}](x)=I_1(x)\times I_2(x)$ with $\|g\|_{\Lip(\Mc,\LTI)}\le\lambda$. Therefore, the mapping $g_j:\Mc\to\R$, $j=1,2$, is a selection of the set-valued mapping $I_j:\Mc\to\R$ with $\|g_j\|_{\Lip(\Mc,\R)}\le\lambda$.
%----------------------------------------------------------
\par Formula \rf{FP-D1} tells us that we can set
%----------------------------------------------------------
$$
g^+_j(x)=\inf_{y\in\Mc}\,\{B_j(y)+\lambda\,\rho(x,y)\}
$$
%----------------------------------------------------------
so that, thanks to \rf{AB-J1},
%----------------------------------------------------------
$$
g^+_j(x)=\inf_{y\in\Mc}\{(\inf_{y',y''\in\Mc}
b_j(y,y',y'':\lambda))+\lambda\,\rho(x,y)\}=
\inf_{y,y',y''\in\Mc}
\{b_j(y,y',y'':\lambda)+\lambda\,\rho(x,y)\}.
$$
%----------------------------------------------------------
\par Of course, thanks to \rf{FM-D1}, we can also set
%----------------------------------------------------------
$$
g^-_j(x)=\sup_{y,y',y''\in\Mc}
\{a_j(y,y',y'':\lambda)-\lambda\,\rho(x,y)\}.
$$
%----------------------------------------------------------
These formulae provide the following two formula for the mapping $g$:
%----------------------------------------------------------
$$
g(x)=g^+(x)=(g^+_1(x),g^+_2(x))~~~~~\text{or}~~~~~
g(x)=g^-(x)=(g^-_1(x),g^-_2(x)).
$$
%----------------------------------------------------------
\par We turn to the next step of Algorithm (B).
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\msk
%----------------------------------------------------------
\par {\sc\underline{Step $(\blbig 2)$.}} Following formula \rf{WF-SEL}, at this step of the algorithm we construct the required Lipschitz selection $f$ of $F$ as the metric projection (in the norm $\|\cdot\|_{\LTI}$) of $g$ onto $F^{[1]}$:
%----------------------------------------------------------
$$
f(x)=\Prj\left(g(x);F^{[1]}(x)\right)=
\Prj\left(g(x);\bigcap_{y\in \Mc}\,\left[F(y)+3\lambda\,\rho(x,y)\,Q_0\right]\right),
~~~~~~x\in\Mc.
$$
%----------------------------------------------------------
\par Let us describe this procedure of the metric projection as a certain constructive geometrical algorithm  for finding of $f(x)$, $x\in\Mc$. At this step we know that $g(x\in\Hc[F^{[1]}(x)]$. Lemma \reff{WMP-S} tells us that in this case the point $f(x)=\Prj\left(g(x);F^{[1]}(x)\right)$ coincides with a vertex of the square $Q(g(x);\dist(g(x),F^{[1]}(x))$.
%----------------------------------------------------------
\par Let
%----------------------------------------------------------
$$
h^{(1)}=(1,1),~~~~~~~~h^{(2)}=(1,-1),
$$
%----------------------------------------------------------
and let
%----------------------------------------------------------
$$
\ell^{(j)}=\{t\,h^{(j)}:t\in\R\},~~~~j=1,2.
$$
%----------------------------------------------------------
Consider the straight line $g(x)+\ell^{(j)}$ with the directional vector $h^{(j)}$ passing through $g(x)$. Then,
one of the following options hold: either
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\bel{MP-1}
\text{\bf (Case 1)}\hspace{30mm} f(x)\in g(x)+\ell^{(1)},
\ee
%----------------------------------------------------------
or
%----------------------------------------------------------
\bel{MP-2}
\text{\bf (Case 2)}\hspace{30mm} f(x)\in g(x)+\ell^{(2)}.
\ee
%----------------------------------------------------------
\par Furthermore, in {\bf (Case j)}, {\it $f(x)$ is the point nearest to $g(x)$ on the line segment}
%----------------------------------------------------------
$$
T^{(j)}(x)=(g(x)+\ell^{(j)})\cap F^{[1]}(x).
$$
%----------------------------------------------------------
In particular,
%----------------------------------------------------------
\bel{DF-5}
\|f(x)-g(x)\|=\dist(g(x),F^{[1]}(x))=\dist(g(x),T^{(j)}(x))
\ee
%----------------------------------------------------------
provided {\bf (Case j)} holds.
\msk
%----------------------------------------------------------
\par Given $y\in\Mc$ and $j=1,2$, let
%----------------------------------------------------------
$$
Y^{(j)}(x)=(g(x)+\ell^{(j)})\cap \{F(y)+3\lambda\,\rho(x,y)Q_0\}=[u^{(j)}(x,y),v^{(j)}(x,y)].
$$
%----------------------------------------------------------
Then,
%----------------------------------------------------------
$$
T^{(j)}(x)=\bigcap_{y\in\Mc}[u^{(j)}(x,y),v^{(j)}(x,y)].
$$
%----------------------------------------------------------
Therefore, thanks to \rf{DF-5} and one dimensional version of Lemma \reff{R-12},
%----------------------------------------------------------
\bel{F-UV2}
\dist(g(x),T^{(j)}(x))=
\sup_{y\in\Mc}\dist(g(x),Y^{(j)}(x))=
\sup_{y\in\Mc}\dist(g(x),[u^{(j)}(x,y),v^{(j)}(x,y)]).
\ee
%----------------------------------------------------------
\par These observations enable us to fix the parameter $j\in\{1,2\}$ for which {\bf (Case j)} holds. See \rf{MP-1}, \rf{MP-2}. To do this we simply compare the values of the quantities
%----------------------------------------------------------
$$
D_j=
\sup_{y\in\Mc}\dist(g(x),[u^{(j)}(x,y),v^{(j)}(x,y)]),
~~~~~j=1.2
$$
%----------------------------------------------------------
Then the smallest $D_j$ corresponds to {\bf (Case j)}. In other words, we set $j=1$ provided $D_1\le D_2$, and we set $j=2$ whenever $D_2\le D_1$.
\msk
%----------------------------------------------------------
\par Suppose that there exists $\ty\in\Mc$ for which the supremum in \rf{F-UV2} is attained. (For instance, $\ty$ always exists provided $\Mc$ is finite.) Then,
%----------------------------------------------------------
$$
R(x)=\dist(g(x),F^{[1]}(x))=
\sup_{y\in\Mc}\dist(g(x),[u^{(j)}(x,\ty),v^{(j)}(x,\ty)]).
$$
%----------------------------------------------------------
In this case we have
%----------------------------------------------------------
$$
Q(g(x),R(x))\cap [u^{(j)}(x,\ty),v^{(j)}(x,\ty)]=f(x).
$$
%----------------------------------------------------------
In other words, $f(x)$ is the nearest point to $g(x)$ on the line segment $[u^{(j)}(x,\ty),v^{(j)}(x,\ty)]$. Because
$g(x)\notin(u^{(j)}(x,\ty),v^{(j)}(x,\ty))$, the point $f(x)$ is the nearest $g(x)$ point in two point set $\{u^{(j)}(x,\ty),v^{(j)}(x,\ty)\}$.
%----------------------------------------------------------
\par This remark completes the second and the last step of Algorithm (B).

%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
%\par MAKE A CLEAR AND MORE DETAILED VERSION!!!

%----------------------------------------------------------


==> (inline-1) <==
%----------------------------------------------------------
\SECT{8. Half-plane-set valued mappings and their Lipschitz selections.}{8}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\addtocontents{toc}{8. Nearly optimal Lipschitz selections of half-plane-set valued mappings.\hfill \thepage\par\VST}
%----------------------------------------------------------

\indent
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Let $\MS=(\Mc,\rho)$ be a pseudometric space, and let $F:\Mc\to\CNV$ be a set-valued mapping from $\Mc$ into the family $\CNV$ of all closed convex subsets of $\RT$. We recall that
%----------------------------------------------------------
$$
|F|_{\mfM,\X}=\inf\{\|f\|_{\Lip(\Mc,\X)}: f~~\text{is a Lipschitz selection of}~~F\}.
$$
%----------------------------------------------------------
See \rf{OM-L}.
%----------------------------------------------------------
\par In Section 5.1 we present several formulae for $|F|_{\mfM,\R}$ provided $F$ is a set-valued mapping from $\Mc$ into the family $\Kc(\R)$ of all closed bounded intervals in $\R$. In particular, in this case
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
$$
|F|_{\mfM,\X}=\sup_{x,y\in\Mc}
\frac{\dist(F(x),F(y))}{\rho(x,y)}=
\sup_{x,y\in\Mc}\frac{[\min F(x)-\max F(y)]_+}{\rho(x,y)}.
$$
%----------------------------------------------------------
See \rf{LM-F}, \rf{LM-F-D} and part (ii) of Lemma \reff{FP-R1}.
%----------------------------------------------------------
\smsk
\par In the present section we give several explicit formulae for the quantity $|F|_{\mfM,\X}$ whenever $\X=\RT$.
\msk
%----------------------------------------------------------
\par Let us begin with the case of a set-valued mapping $F$ from $\Mc$ into $\HPL$. (We recall that $\HPL$ denote the family of all closed half-planes in $\RT$.) Let $n:\Mc\to\SO$ and let $\al:\Mc\to\R$ (recall that $\SO$ is the unit circle in $\RT$). The mappings $n$ and $\al$ determine a set valued mapping $F:\Mc\to \HPL$ by
%----------------------------------------------------------
\bel{F-NAL}
F(x)=\{a\in\RT:\ip{a,n(x)}+\al(x)\le 0\},~~~~x\in\Mc.
\ee
%----------------------------------------------------------
Recall that given $a=(a_1,a_2)$, $n(x)=(n_1(x),n_2(x))\in\RT$ we set $\ip{a,n(x)}=a_1 n_1(x)+a_2 n_2(x)$.
%----------------------------------------------------------
\par Thus, for each $x\in\Mc$, the set $F(x)$ is a half-plane in $\RT$ whose boundary is a straight line
%----------------------------------------------------------
\bel{ELF}
\ell_F(x)=\{a\in\RT:\ip{a,n(x)}+\al(x)=0\}.
\ee
%----------------------------------------------------------
The vector $n(x)$ is directed outside of the half-plane $F(x)$ and orthogonal to the line  $\ell_F(x)$. By $G(x)$ we denote the half-plane
%----------------------------------------------------------
$$
G(x)=\{a\in\RT:\ip{a,n(x)}\le 0\}.
$$
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Let us recall a well-known fact from the plane analytic geometry. Given vectors $u=(u_1,u_2), v=(v_1,v_2)\in\RT$, we let $(u,v)$ denote a $2\times 2$ matrix with columns $u$ and $v$ respectively, i.e.,
%----------------------------------------------------------
$$
(u,v)=\left(
%----------------------------------------------------------
\begin{array}{ll}
u_1& v_1\vspace{2mm}\\
u_2& v_2
\end{array}
%----------------------------------------------------------
\right).
$$
%----------------------------------------------------------
Recall that $\theta(u,v)$ denotes the angle between $u$ and $v$. See \rf{ANGLE}. Then
%----------------------------------------------------------
\bel{D-WUV}
\det(u,v)=\|u\|_{\LTT}\,\|v\|_{\LTT}\, \sin\theta(u,v).
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Given $x,y\in\Mc$, let us describe the closed interval $\Prj_1[G(x)\cap G(y)]$, i.e., the projection of $G(x)\cap G(y)$ onto
the axis $Ox_1$. (See definition \rf{PR-J}.) Suppose that the vectors
%----------------------------------------------------------
$$
n(x)=(n_1(x),~n_2(x)),\, n(y)=(n_1(y),n_2(y))~~~~~\text{are non-collinear~~~ (i.e.,}~~n(x)\nparallel n(y)).
$$
%----------------------------------------------------------
\par Let
%----------------------------------------------------------
\bel{D-NXY}
\DXY= \det(n(x),n(y))=\det\left(
%----------------------------------------------------------
\begin{array}{ll}
n_1(x)& n_1(y)\vspace{2mm}\\
n_2(x)& n_2(y)
\end{array}
%----------------------------------------------------------
\right)=n_1(x)\,n_2(y)-n_2(x)\,n_1(y).
\ee
%----------------------------------------------------------
\par Note that, thanks to \rf{D-WUV},
%----------------------------------------------------------
\bel{D-BT}
\DXY=\sin \theta(n(x),n(y)).
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{lemma}\lbl{PR-1S} (a) Let $x,y\in\Mc$ and let $n(x)=(n_1(x),n_2(x))\nparallel n(y)=(n_1(y),n_2(y))$.
\smsk
%----------------------------------------------------------
\par (i) $\Prj_1[G(x)\cap G(y)]=(-\infty,0]$ if and only if  %----------------------------------------------------------
\bel{NP1-IZ}
n_2(x)/\DXY\le 0~~~~~\text{and}~~~~~n_2(y)/\DXY\ge 0.
%----------------------------------------------------------
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
In turn, $\Prj_2[G(x)\cap G(y)]=(-\infty,0]$ if and only if
%----------------------------------------------------------
\bel{NP2-IZ}
n_1(x)/\DXY\ge 0~~~~~\text{and}~~~~~n_1(y)/\DXY\le 0.
%----------------------------------------------------------
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par (ii) $\Prj_1[G(x)\cap G(y)]=[0,+\infty)$ if and only if
%----------------------------------------------------------
\bel{NP1-ZI}
n_2(x)/\DXY\ge 0~~~~~\text{and}~~~~~n_2(y)/\DXY\le 0.
%----------------------------------------------------------
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%--------------------------------------------------------
\par Finally, $\Prj_2[G(x)\cap G(y)])=[0,+\infty)$ if and only if
%----------------------------------------------------------
\bel{NP2-ZI}
n_1(x)/\DXY\le 0~~~~~\text{and}~~~~~n_1(y)/\DXY\ge 0.
%----------------------------------------------------------
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par (iii) $\Prj_1[G(x)\cap G(y)]=\R$ if and only if  $n_2(x)\,n_2(y)>0$. In turn, $\Prj_2[G(x)\cap G(y)]=\R$ if and only if $n_1(x)\,n_1(y)>0$.
\msk
%----------------------------------------------------------
\par (b) Let $n(x)\parallel n(y)$, i.e., $n(x)=\pm\, n(y)$.
\smsk
%---------------------------------------------------------
\par (i) If $n_2(x)\ne 0$ then $\Prj_1[G(x)\cap G(y)]=\R$. In turn, $\Prj_2[G(x)\cap G(y)]=\R$ provided $n_1(x)\ne 0$.
\smsk
%----------------------------------------------------------
\par (ii) Let $n_2(x)=0$. If $n(x)=n(y)$, then $\Prj_1[G(x)\cap G(y)]=(-\infty,0]$ provided $n(x)=n(y)=(1,0)$, and
$\Prj_1[G(x)\cap G(y)]=[0,+\infty)$ if $n(x)=n(y)=(-1,0)$.
If $n(x)=-n(y)$, then $\Prj_1[G(x)\cap G(y)]=\{0\}$.
%----------------------------------------------------------
\par (iii) Let $n_1(x)=0$. If $n(x)=n(y)$, then $\Prj_2[G(x)\cap G(y)]=(-\infty,0]$ provided $n(x)=n(y)=(0,1)$, and
$\Prj_2[G(x)\cap G(y)]=[0,+\infty)$ if $n(x)=n(y)=(0,-1)$.
If $n(x)=-n(y)$, then $\Prj_2[G(x)\cap G(y)])=\{0\}$.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{lemma}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\it Proof.} Statement {\it(b)} of the lemma is obvious. Prove statement {\it(a)}.
%----------------------------------------------------------
\par Let $n(x)\nparallel n(y)$. Then $a=(a_1,a_2)\in G(x)\cap G(y)$ if and only if
%----------------------------------------------------------
$$
\lambda_1=a_1 n_1(x)+a_2 n_2(x)\le 0~~~\text{and}~~~
\lambda_2=a_1n_1(y)+a_2 n_2(y)\le 0.
$$
%----------------------------------------------------------
\par In these settings,
%----------------------------------------------------------
\bel{A1-G}
a_1=\frac{\det\left(
%----------------------------------------------------------
\begin{array}{ll}
\lambda_1& \lambda_2\\
n_2(x)& n_2(y)
\end{array}
%----------------------------------------------------------
\right)}{\Delta_n(x,y)}
=\lambda_1\frac{n_2(y)}{\DXY}-\lambda_2\frac{n_2(x)}{\DXY}.
\ee
%----------------------------------------------------------
Therefore, $a_1\le 0$ for every $a=(a_1,a_2)\in G(x)\cap G(y)$ if and only if $n_2(y)/\DXY\ge 0$ and $n_2(x)/\DXY\le 0$ proving part {\it(i)} of the statement {\it(a)}.
\smsk
%----------------------------------------------------------
\par In the same way we prove that $a_1\ge 0$ for every $a=(a_1,a_2)\in G(x)\cap G(y)$ if and only if
$n_2(y)/\DXY\le 0$ and $n_2(x)/\DXY\ge 0$ proving part {\it(ii)} of the statement {\it(a)}.
\smsk
%----------------------------------------------------------
\par Prove part (iii) of the statement {\it(a)}. Suppose that $n_2(x)\,n_2(y)>0$. In this case, the coordinate $a_1$ of a point $a=(a_1,a_2)\in G(x)\cap G(y)$ may take an arbitrary positive and an arbitrary negative value. Indeed, assume that either $n_2(x)/\DXP>0$ and $n_2(y)/\DXP>0$, or  $n_2(x)/\DXP<0$ and $n_2(y)/\DXP<0$. In this case, in formula \rf{A1-G} we set either $\lambda_1<0$ (arbitrary) and $\lambda_2=0$, or $\lambda_1=0$ and $\lambda_2<0$ (arbitrary) proving the above statement. Thus, $\Prj_1[G(x)\cap G(y)]=\R$ provided $n_2(x)\,n_2(y)>0$.
%----------------------------------------------------------
\par Now, assume that $\Prj_1[G(x)\cap G(y)]=\R$. Thanks to this assumption, there exist points $a=(1,a_2), b=(-1,b_2)\in  G(x)\cap G(y)$. Prove that $n_2(x)\,n_2(y)>0$.
%----------------------------------------------------------
\par We set $\Delta=\DXY$. (Recall that $\Delta\ne 0$.) Formula \rf{A1-G} tells us that there exists
%----------------------------------------------------------
\bel{LM-N}
\lambda_1,\lambda_2,\lambda_1',\lambda_2'\le 0
\ee
%----------------------------------------------------------
such that
%----------------------------------------------------------
\bel{LE-M}
\lambda_1\,\frac{n_2(y)}{\Delta}-
\lambda_2\,\frac{n_2(x)}{\Delta}=1~~~~\text{and}~~~~
\lambda_1'\,\frac{n_2(y)}{\Delta}-
\lambda_2'\,\frac{n_2(x)}{\Delta}=-1.
\ee
%----------------------------------------------------------
Hence $(\lambda_1,\lambda_2)\ne 0$, $(\lambda_1,\lambda_2)\ne 0$. Moreover, thanks to \rf{LM-N}, the determinant
%----------------------------------------------------------
$$
\Delta_\lambda=\det\left(
%----------------------------------------------------------
\begin{array}{ll}
\lambda_1& -\lambda_2\vspace{2mm}\\
\lambda_1'& -\lambda_2'
\end{array}
%----------------------------------------------------------
\right)\ne 0.
$$
%----------------------------------------------------------
\par Hence,
%----------------------------------------------------------
$$
n_2(y)=\frac{\Delta}{\Delta_\lambda}
\det\left(
%----------------------------------------------------------
\begin{array}{ll}
\hspace{2.5mm}1& -\lambda_2\\
-1& -\lambda_2'
\end{array}
%----------------------------------------------------------
\right)
=-\frac{\Delta}{\Delta_\lambda}\,(\lambda_2+\lambda_2')
~~~~~\text{and}~~~~~
n_2(x)=\frac{\Delta}{\Delta_\lambda}
\det\left(
%----------------------------------------------------------
\begin{array}{ll}
\lambda_1&\hspace{2.5mm} 1\\
\lambda_1'& -1
\end{array}
%----------------------------------------------------------
\right)
=-\frac{\Delta}{\Delta_\lambda}\,(\lambda_1+\lambda_1').
$$
%----------------------------------------------------------
Thus, $n_2(x)\,n_2(y)=(\lambda_1+\lambda_1')\,
(\lambda_1+\lambda_1')\,\Delta^2/\Delta_\lambda^2$. From this formula and \rf{LM-N}, we have $n_2(x)\,n_2(y)\ge 0$.
%----------------------------------------------------------
\par Prove that $n_2(x)\,n_2(y)\ne 0$. Otherwise, either
$\lambda_1'=-\lambda_1$ or $\lambda_2'=-\lambda_2$. From this and \rf{LM-N} it follows that if $n_2(x)\,n_2(y)=0$ then either $\lambda_1=\lambda_1'=0$ or $\lambda_2=\lambda_2'=0$. This contradicts \rf{LE-M} proving the first statement of part {\it(iii)}, {\it(a)}.
In the same way we prove the second statement of part {\it(iii)}, {\it(a)}, completing the proof of the lemma.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\msk
\par Let us note the following useful property of the mapping $n:\Mc\to \SO$.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{lemma} For every $x,y\in\Mc$ and every $i=1,2$ the following inequality holds:
%----------------------------------------------------------
$$
|\,|n_i(x)|-|n_i(y)|\,|\le |\Delta_n(x,y)|.
$$
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{lemma}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {Proof.} Let $n(x)=(a_1,a_2)$, $n(y)=(b_1,b_2)$. We know that
%----------------------------------------------------------
\bel{T-AB}
a_1^2+a_2^2=1~~~~\text{and}~~~~b_1^2+b_2^2=1.
\ee
%----------------------------------------------------------
\par Prove that $|\,|a_1|-|b_1|\,|\le |a_1 b_2-a_2 b_1|$.
Clearly,
%----------------------------------------------------------
$$
|a_1|\,|b_1|+\sign(a_1b_1)\,a_2b_2\le |a_1|\,|b_1|+|a_2|\,|b_2|
\le (a_1^2+a_2^2)^{\frac12}\,(b_1^2+b_2^2)^{\frac12}=1.
$$
%----------------------------------------------------------
Hence, $|a_1|\,|b_1|-1\le -\sign(a_1b_1)\,a_2b_2$
so that
%----------------------------------------------------------
$$
2\,a_1^2 b_1^2-2|a_1|\,|b_1|\le -2\sign(a_1b_1)\,|a_1|\,|b_1|\,a_2b_2=
-2a_1 b_1 a_2 b_2.
$$
%----------------------------------------------------------
\par From this inequality and \rf{T-AB}, we have
%----------------------------------------------------------
$$
a_1^2+b_1^2-2|a_1|\,|b_1|\le a_1^2b_2^2+a_2^2b_1^2
-2a_1 b_1 a_2 b_2
$$
%----------------------------------------------------------
Hence, $(|a_1|-|b_1|)^2\le (a_1b_2-a_2b_1)^2$
proving that $|\,|a_1|-|b_1|\,|\le |a_1b_2-a_2b_1|$. In the same fashion we prove that
$|\,|a_2|-|b_2|\,|\le |a_1b_2-a_2b_1|$ completing the proof of the lemma.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{remark}\lbl{R-P12} {\em Conditions \rf{NP1-IZ} -- \rf{NP2-ZI} of Lemma \reff{PR-1S} have the following equivalent reformulations: Let $n(x)=(n_1(x),n_2(x))\nparallel n(y)=(n_1(y),n_2(y))$. Then
%----------------------------------------------------------
\par (a) \rf{NP1-IZ} holds iff $n_2(x)\,n_2(y)\le 0$ and $n_1(x)+n_1(y)\ge 0$;
\smsk
%----------------------------------------------------------
\par (b) \rf{NP2-IZ} holds iff $n_1(x)\,n_1(y)\le 0$ and $n_2(x)+n_2(y)\ge 0$;
\smsk
%----------------------------------------------------------
\par (c) \rf{NP1-ZI} is true iff $n_2(x)\,n_2(y)\le 0$ and $n_1(x)+n_1(y)\le 0$;
\smsk
%----------------------------------------------------------
\par (d) \rf{NP2-ZI} is true iff $n_1(x)\,n_1(y)\le 0$ and $n_2(x)+n_2(y)\le 0$.
\smsk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par We leave the proofs of these equivalences to the reader as an easy exercise in analytic plane geo\-metry.
%THINK: REPLACE \rf{NP1-IZ} -- \rf{NP2-ZI} WITH (a)-(d)!!!
\rbx}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{remark}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\smsk
\par We return to the set-valued mapping defined by formula
\rf{F-NAL}. Recall that the straight line $\ell_F(x)$ denotes the boundary of $F(x)$, see \rf{ELF}.
%----------------------------------------------------------
\par Given $x,y\in\Mc$ such that $n(x)\nparallel n(y)$ we set
%----------------------------------------------------------
\bel{WXY}
w(x,y:F)=\ell_F(x)\cap\ell_F(y).
\ee
%----------------------------------------------------------
\par Let us give explicit formulae for the coordinates of the point
%----------------------------------------------------------
$$
w(x,y:F)=(w_1(x,y:F),w_2(x,y:F)).
$$
%----------------------------------------------------------
These coordinates are the solution of the linear system of equations
%----------------------------------------------------------
\be
n_1(x)\,w_1+n_2(x)\,w_2&=&-\,\al(x)\nn\\
n_1(y)\,w_1+n_2(y)\,w_2&=&-\,\al(y)\nn
\ee
%----------------------------------------------------------
so that
%----------------------------------------------------------
\bel{FW-XY}
w_1(x,y:F)=-\frac{\det\left(
%----------------------------------------------------------
\begin{array}{ll}
\al(x)& \al(y)\\
n_2(x)& n_2(y)
\end{array}
%----------------------------------------------------------
\right)}{\DXY}
~~~~~\text{and}~~~~~
w_2(x,y:F)=-\frac{\det\left(
%----------------------------------------------------------
\begin{array}{ll}
n_1(x)& n_1(y)\\
\al(x)& \al(y)
\end{array}
%----------------------------------------------------------
\right)}{\DXY}.
\ee
%----------------------------------------------------------
Recall that the determinant $\DXY$ is defined by \rf{D-NXY}. (Note that $\DXY\ne 0$ because $n(x)\nparallel n(y)$.)
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Recall that $B_0=\{a\in\RT:\|a\|_{\ell^2_2}\le 1\}$ denotes the closed unit disk in $\RT$. Given $\dl\ge 0$ and $y\in\Mc$ we introduce a half-plane $F_{\dl}(y)=F(y)+\dl B_0$. Clearly,
%----------------------------------------------------------
\bel{FD-R}
F_{\dl}(y)=F(y)+\dl B_0=
\{a\in\RT:\ip{a,n(y)}+\al(y)\le\dl\}.
\ee
%----------------------------------------------------------
See \rf{F-NAL}. Let
%----------------------------------------------------------
$$
\ell_F(y:\dl)=\{a\in\RT:\ip{a,n(y)}+\al(y)=\dl\}
$$
%----------------------------------------------------------
be the boundary of $F_{\dl}(y)$. Given $\dl_1,\dl_2>0$, let
%-----------------------------------------------------------
$$
w(x,y:F,\dl_1,\dl_2)=\ell_F(x:\dl_1)\cap\ell_F(y:\dl_2).
$$
%-----------------------------------------------------------
Then, thanks to \rf{FW-XY},
%----------------------------------------------------------
$$
w_1(x,y:F,\dl_1,\dl_2)=\frac{\det\left(
%----------------------------------------------------------
\begin{array}{ll}
\dl_1-\al(x)&\dl_2-\al(y)\\
n_2(x)& n_2(y)
\end{array}
%----------------------------------------------------------
\right)}{\DXY},~
w_2(x,y:F,\dl_1,\dl_2)=\frac{\det\left(
%----------------------------------------------------------
\begin{array}{ll}
n_1(x)& n_1(y)\\
\dl_1-\al(x)& \dl_2-\al(y)
\end{array}
%----------------------------------------------------------
\right)}{\DXY}.
$$
%----------------------------------------------------------
Hence,
%----------------------------------------------------------
\bel{W-DL}
w(x,y:F,\dl_1,\dl_2)=w(x,y:F)+\xi(x,y:\dl_1,\dl_2)
\ee
%----------------------------------------------------------
where
\bel{KSI-DL}
\xi(x,y:\dl_1,\dl_2)=\frac{\dl_1}{\DXY}\,(n_2(y),-n_1(y))+
\frac{\dl_2}{\DXY}\,(-n_2(x),n_1(x)).
\ee
%----------------------------------------------------------
\par Prove that
%----------------------------------------------------------
\bel{FF-DM}
\{F(x)+\dl_1 B_0\}\cap \{F(y)+\dl_2 B_0\}=
F(x)\cap F(y)+\xi(x,y:\dl_1,\dl_2).
\ee
%----------------------------------------------------------
\par Indeed, let $\xi=\xi(x,y:\dl_1,\dl_2)$. Clearly, thanks to \rf{KSI-DL} and \rf{D-NXY}, $\ip{\xi,n(x)}=\dl_1$ and $\ip{\xi,n(y)}=\dl_2$. Now, let $u\in F(x)\cap F(y)+\xi$. Then $u=\tu+\xi$ for some $\tu\in F(x)\cap F(y)$ so that
%----------------------------------------------------------
$$
\ip{u,n(x)}=\ip{\tu,n(x)}+\dl_1\le-\al(x)+\dl_1
$$
%----------------------------------------------------------
(because $\tu\in F(x)$). Therefore, thanks to \rf{FD-R}, $u\in F(x)+\dl_1 B_0$. Furthermore,
%----------------------------------------------------------
$$
\ip{u,n(y)}=\ip{\tu,n(y)}+\dl_2\le-\al(y)+\dl_2
$$
%----------------------------------------------------------
(because $\tu\in F(y)$), so that, thanks to \rf{FD-R},
$u\in F(y)+\dl_2 B_0$.
%----------------------------------------------------------
\par Thus, $u\in \{F(x)+\dl_1 B_0\}\cap \{F(y)+\dl_2 B_0\}$ proving that the right hand side of \rf{FF-DM} is a subset of its left hand side.
%----------------------------------------------------------
\par Now let  $u\in \{F(x)+\dl_1 B_0\}\cap \{F(y)+\dl_2 B_0\}$, and let $\tu=u-\xi$. Then, $\ip{\tu,n(x)}=\ip{u,n(x)}-\dl_1\le-\al(x)$ (because $u\in F(x)+\dl_1 B_0$), so that $\tu\in F(x)$. Furthermore,
%----------------------------------------------------------
$$
\ip{\tu,n(y)}=\ip{u,n(y)}-\dl_2\le (-\al(y)+\dl_2)-\dl_2=-\al(y)
$$
%----------------------------------------------------------
so that $\tu\in F(y)$. Hence, $\tu\in F(x)\cap F(y)$. Therefore, $u=\tu+\xi\in F(x)\cap F(y)+\xi$ proving that the left hand side of \rf{FF-DM} is a subset of its right hand side. This completes the proof of \rf{FF-DM}.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{lemma}\lbl{FD-P1} Let $\dl_1,\dl_2\ge 0$, $x,y\in\Mc$ and let $n(x)\nparallel n(y)$.
\smsk
%----------------------------------------------------------
\par (i) If $n_2(x)/\DXY\le 0$ and $n_2(y)/\DXY\ge 0$  then
%----------------------------------------------------------
$$
\Prj_1[\{F(x)+\dl_1 B_0\}\cap \{F(y)+\dl_2 B_0\}]=
\left(-\infty,w_1(x,y:F)+
\frac{\dl_1\,|n_2(y)|}{|\DXY|}+
\frac{\dl_2\,|n_2(x)|}{|\DXY|}\,\right].
$$
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par (ii) If $n_2(x)/\DXY\ge 0$ and $n_2(y)/\DXY\le 0$ then
%----------------------------------------------------------
$$
\Prj_1[\{F(x)+\dl_1 B_0\}\cap \{F(y)+\dl_2 B_0\}]=
\left[w_1(x,y:F)-
\frac{\dl_1\,|n_2(y)|}{|\DXY|}-
\frac{\dl_2\,|n_2(x)|}{|\DXY|},+\infty\right).
$$
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par (iii) If $n_2(x)\,n_2(y)>0$ then
$\Prj_1[\{F(x)+\dl_1 B_0\}\cap \{F(y)+\dl_2 B_0\}]=\R$.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{lemma}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{lemma}\lbl{FD-P2} In the settings of Lemma \reff{FD-P1} the following statements hold:
\smsk
%----------------------------------------------------------
\par (i) If $n_1(x)/\DXY\ge 0$ and $n_1(y)/\DXY\le 0$ then
%----------------------------------------------------------
$$
\Prj_2[\{F(x)+\dl_1 B_0\}\cap \{F(y)+\dl_2 B_0\}]=
\left(-\infty,w_2(x,y:F)+
\frac{\dl_1\,|n_1(y)|}{|\DXY|}+
\frac{\dl_2\,|n_1(x)|}{|\DXY|}\,\right].
$$
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par (ii) If $n_1(x)/\DXY\le 0$ and $n_1(y)/\DXY\ge 0$ then
%----------------------------------------------------------
$$
\Prj_2[\{F(x)+\dl_1 B_0\}\cap \{F(y)+\dl_2 B_0\}]=
\left[w_2(x,y:F)-
\frac{\dl_1\,|n_1(y)|}{|\DXY|}-
\frac{\dl_2\,|n_1(x)|}{|\DXY|},+\infty\right).
$$
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par (iii) If $n_1(x)\,n_1(y)>0$ then
$\Prj_2[\{F(x)+\dl_1 B_0\}\cap \{F(y)+\dl_2 B_0\}]=\R$.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{lemma}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Proofs of Lemmas \reff{FD-P1} and \reff{FD-P2} are immediate from formulae \rf{W-DL}, \rf{KSI-DL} and Lemma \reff{PR-1S}.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{lemma}\lbl{DST-XY} Let $x,y\in\Mc$, and let $n(y)=-n(x)$. Then
%----------------------------------------------------------
\bel{D-IN}
\dist(F(x),F(y):\LTT)=[\al(x)+\al(y)]_+.
\ee
%----------------------------------------------------------
Here, given sets $A,B\subset\RT$ by $\dist(A,B:\LTT)$ we denote the distance between $A$ and $B$ in $\LTT$-norm.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{lemma}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\it Proof.} Let $\ta=-\alpha(x)\,n(x)$ and let $\tb=\alpha(y)\,n(x)$. Then $\ta\in \partial F(x)$, $\ta\bot\, \partial F(x)$, and $\tb\in \partial F(y)$, $\tb\bot\, \partial F(y)$. Clearly,
%----------------------------------------------------------
\bel{D-F}
\dist(F(x),F(y):\LTT)=0~~~~\text{if and only if}~~~~\tb\in F(x),
\ee
%----------------------------------------------------------
i.e., if $\ip{\alpha(y)\,n(x),n(x)}\le -\al(x)$. Thus, \rf{D-F} holds if and only if $-\al(x)-\al(y)\ge 0$ proving \rf{D-IN} whenever $F(x)\cap F(y)\ne\emp$.
%---------------------------------------------------------
\par Now suppose that $F(x)\cap F(y)=\emp$; clearly, in this case $-\al(x)-\al(y)<0$. Then
%----------------------------------------------------------
$$
\dist(F(x),F(y):\LTT)=\|\ta-\tb\|=|-\al(x)-\al(y)|
=\al(x)+\al(y)
$$
%----------------------------------------------------------
proving \rf{D-IN} and the lemma.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{proposition}\lbl{TC-N} Let $\lambda$ be a positive constant. Suppose that the set-valued mapping $F:\Mc\to\HPL$ defined by \rf{F-NAL} has a Lipschitz selection $f:\Mc\to\LTI$ with $\|f\|_{\Lip(\Mc,\LTI)}\le \lambda$. Then
\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par (i) $\al(x)+\al(y)\le\sqrt{2}\,\lambda\,\rho(x,y)$ for every $x,y\in\Mc$ such that $n(y)=-n(x)$;
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%---------------------------------------------------------
\smsk
\par (ii) For every $x,x',y,y'\in\Mc$ such that $n(x)\nparallel n(x')$, $n(y)\nparallel n(y')$, we have
%----------------------------------------------------------
\be
&&w_1(x,x':F)-w_1(y,y':F)\nn\\
&\le& \sqrt{2}\lambda\left\{
\frac{\rho(x,x')}{|\DXP|}\min\{|n_2(x)|,|n_2(x')|\}+
\frac{\rho(y,y')}{|\DYP|}\min\{|n_2(y)|,|n_2(y')|\}+
\rho(x,y)\right\}
\nn
\ee
%----------------------------------------------------------
provided
%----------------------------------------------------------
\bel{N-2C}
\frac{n_2(x)}{\DXP}\ge 0,~ \frac{n_2(x')}{\DXP}\le 0,~~~\text{and}~~~\frac{n_2(y)}{\DYP}\le 0, ~\frac{n_2(y')}{\DYP}\ge 0.
\ee
%----------------------------------------------------------
Furthermore,
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\be
&&w_2(x,x':F)-w_2(y,y':F)\nn\\
&\le& \sqrt{2}\lambda\left\{
\frac{\rho(x,x')}{|\DXP|}\min\{|n_1(x)|,|n_1(x')|\}+
\frac{\rho(y,y')}{|\DYP|}\min\{|n_1(y)|,|n_1(y')|\}+
\rho(x,y)\right\}
\nn
\ee
%----------------------------------------------------------
provided
%----------------------------------------------------------
\bel{N-1C}
\frac{n_1(x)}{\DXP}\le 0,~\frac{n_1(x')}{\DXP}\ge 0,~~~\text{and}~~~\frac{n_1(y)}{\DYP}\ge 0, ~\frac{n_1(y')}{\DYP}\le 0.
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{proposition}
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%---------------------------------------------------------
\par {\it Proof.} Let $x,y\in\Mc$, and let $n(y)=-n(x)$. Lemma \reff{DST-XY} tells us that in this case
%----------------------------------------------------------
$$
\dist(F(x),F(y):\LTT)=[\al(x)+\al(y)]_+.
$$
%----------------------------------------------------------
\par From this property and part (i) of Proposition \reff{P-GR-RT}, we have
%----------------------------------------------------------
$$
[\al(x)+\al(y)]_+=\dist(F(x),F(y):\LTT)\le \sqrt{2}\,\dist(F(x),F(y))\le \sqrt{2}\,\lambda\,\rho(x,y)
$$
%----------------------------------------------------------
proving property (i) of the proposition.
\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Let us prove property (ii). Property (ii) of Proposition \reff{P-GR-RT} tells us that given $x,x',y,y'\in\Mc$ we have
%----------------------------------------------------------
\bel{RR-XY}
\dist(\,\RL[x,x':\lambda],\RL[y,y':\lambda]\,)
\le\lambda\,\rho(x,y).
\ee
%----------------------------------------------------------
Recall that $\RL$ denotes the rectangular hull of a set, see \rf{R-LM}. We also recall that we measure the distances in $\RT$ in  $\LTI$-norm.
%---------------------------------------------------------
\par Let $\tI(x,x')=\Prj_1[\RL[x,x':\lambda]]$ and
$\tI(y,y')=\Prj_1[\RL[y,y':\lambda]]$. Thanks to \rf{RR-XY},
%----------------------------------------------------------
\bel{D-P1}
\dist(\,\tI(x,x'),\tI(y,y'))\le\lambda\,\rho(x,y).
\ee
%----------------------------------------------------------
In turn, thanks to \rf{R-LM} and property \rf{HS-U},
%----------------------------------------------------------
$$
\tI(x,x')=\Prj_1[F(x)\cap \{F(x')+\lambda\,\rho(x,x')Q_0\}] ~~~~\text{and}~~~~
\tI(y,y')=
\Prj_1[F(y)\cap \{F(y')+\lambda\,\rho(y,y')Q_0\}].
$$
%----------------------------------------------------------
\par Let $\dl_x=\sqrt{2}\,\lambda\,\rho(x,x')$, $\dl_y=\sqrt{2}\,\lambda\,\rho(y,y')$, and let
%----------------------------------------------------------
\bel{I-XP}
I(x,x')=\Prj_1[F(x)\cap \{F(x')+\dl_xB_0\}]~~~~\text{and}~~~~
I(y,y')=\Prj_1[F(y)\cap \{F(y')+\dl_yB_0\}].
\ee
%----------------------------------------------------------
Because $\sqrt{2}B_0\supset Q_0=[-1,1]^2$, we have  $I(x,x')\supset \tI(x,x')$ and $I(y,y')\supset \tI(y,y')$. Therefore, thanks to \rf{D-P1},
%----------------------------------------------------------
\bel{DI-R}
\dist(\,I(x,x'),I(y,y'))\le\lambda\,\rho(x,y).
\ee
%----------------------------------------------------------
\par We know that $n(x)\nparallel n(x')$ and  $n(y)\nparallel n(y')$. In this case, Lemma \reff{FD-P1}, definition \rf{I-XP} and inequalities \rf{N-2C} tell us that
%----------------------------------------------------------
\bel{YP-2}
I(x,x')=
\left[w_1(x,x':F)-\frac{\dl_x}{|\DXP|}\,|n_2(x)|,
+\infty\right)
\ee
%----------------------------------------------------------
and
%----------------------------------------------------------
\bel{XP-1}
I(y,y')=
\left(-\infty,w_1(y,y':F)+\frac{\dl_y}{|\DYP|}\,|n_2(y)| \right].
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Inequality \rf{DI-R} tells us that there exist points $v\in I(x,x')$ and $u\in I(y,y')$ such that $|u-v|\le \lambda\,\rho(x,y)$. Therefore, thanks to \rf{XP-1} and \rf{YP-2},
%----------------------------------------------------------
$$
w_1(x,x':F)-\frac{\dl_x}{|\DXP|}\,|n_2(x)|\le v\le u+\lambda\,\rho(x,y)\le w_1(y,y':F)+\frac{\dl_y}{|\DYP|}\,|n_2(y)|+\lambda\,\rho(x,y)
$$
%----------------------------------------------------------
proving that
%----------------------------------------------------------
$$
w_1(x,x':F)-w_1(y,y':F)\le \frac{\dl_x}{|\DXP|}\,|n_2(x)|+\frac{\dl_y}{|\DYP|}
\,|n_2(y)| +\lambda\,\rho(x,y).
$$
%----------------------------------------------------------
\par By interchanging the roles of $x$ and $x'$, and $y$ and $y'$ in \rf{YP-2} and \rf{XP-1} respectively, we obtain the following:
%----------------------------------------------------------
$$
w_1(x,x':F)-w_1(y,y':F)\le \frac{\dl_x}{|\DXP|}\min\{|n_2(x)|,|n_2(x')|\}+ \frac{\dl_y}{|\DYP|}\min\{|n_2(y)|,|n_2(y')|\} +\lambda\,\rho(x,y).
$$
%----------------------------------------------------------
\par This proves the first inequality of part (ii). In the same way we prove the second inequality of (ii) completing the proof of the proposition.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\msk
\par The following claim provides slight generalizations of Theorems \reff{T-GR-RT} and \reff{LS-4} which we will need in this and the next sections.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{claim}\lbl{CL-TH} Let $n:\Mc\to\SO$ and let $\al:\Mc\to\R$ be mappings defined on $\Mc$, and let $F:\Mc\to\HPL$ be a set valued mapping defined by formula \rf{F-NAL}. The statements of Theorem \reff{T-GR-RT} and Theorem \reff{LS-4} are true provided $F$ satisfies the hypotheses of these theorems and the following condition holds:
\smsk
%----------------------------------------------------------
\par Either $\Mc$ is finite or there exist elements $x_1,...x_m\in\Mc$ such that the interior of convex hull of points $n(x_1),...,n(x_m)$ contains $0$.
%----------------------------------------------------------
\end{claim}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\it Proof.} Theorems \reff{T-GR-RT} and \reff{LS-4}
rely on Theorem \reff{W-CR}, so that it suffices to show that the above generalization holds for Theorem \reff{W-CR}.
%---------------------------------------------------------
\par Part ($\bigstar 1$) of Remark \reff{RM-C} tells us that the statement of Theorem \reff{W-CR} is true whenever $\Mc$ is {\it finite} and $F$ is an arbitrary mapping from $\Mc$ into $\CRT$ satisfying conditions (i), (ii) of this theorem.
\smsk
%---------------------------------------------------------
\par Prove that Theorem \reff{W-CR} is true for $F$ satisfying conditions (i), (ii) of this theorem and the second condition of the claim: there exist elements $x_1,...x_m\in\Mc$ such that
%----------------------------------------------------------
\bel{A-CH}
\text{the interior of the convex hull of the points}~~~~n(x_1),...,n(x_m)~~~~\text{contains}~~~0.
\ee
%---------------------------------------------------------
\par Let us show that $F$ satisfies condition (iii) of part ($\bigstar 2$) of Remark \reff{RM-C}.
%---------------------------------------------------------
\par Let $x\in\Mc$. Prove that condition \rf{WF-3V} holds provided $\Mc_x=\{x_1,...x_m\}$, i.e., the set
%----------------------------------------------------------
$$
A=\bigcap_{y\in\Mc_x}\{F(y)+\tlm\,\rho(x,y)Q_0\}
~~~~~~\text{is non-empty and bounded.}
$$
%---------------------------------------------------------
\par Note that the set $\Mc_x$ is {\it finite}. As we have shown in the proof of Lemma \reff{WF1-NE}, a finite collection of sets $\mfC'=\{F(y)+\tlm\,\rho(x,y)\,Q_0:y\in\Mc_x\}$
satisfies the hypothesis of Corollary \reff{INT-RE}. This corollary tells us that the set $A=\cap\{C:C\in\mfC'\}$
is non-empty.
%---------------------------------------------------------
\par Prove that the set $A$ is {\it bounded}. Suppose that
$A$ is unbounded. Because $A$ is convex, it contains a ray.
See, e.g., \cite[p. 23]{Gr2003}. Thus, there exist a point $a_0\in A$ and a vector $h\in\RT$ with $\|h\|_2=1$ such that $a_0+th\in A$ for every $t\ge 0$. Therefore,
%----------------------------------------------------------
\bel{A-L1}
a_0+th\in F(x_i)+\tlm\,\rho(x,x_i)Q_0~~~~\text{for every}~~~~t\ge 0~~~~\text{and}~~~~\text{every}~~~i=1,...,m.
\ee
%---------------------------------------------------------
Recall that $F(x_i)=\{a\in\RT:\ip{a,n(x_i)}+\al(x_i)\le 0\}$.
%---------------------------------------------------------
\par Property \rf{A-L1} tells us that for every $t\ge 0$ there exist a point $u_t\in F(x_i)$ and a point $v_t\in \tlm\,\rho(x,x_i)Q_0$ such that $a_0+th=u_t+v_t$. Hence,
%----------------------------------------------------------
$$
\ip{a_0,n(x_i)}+t\ip{h,n(x_i)}=
\ip{a_0+th,n(x_i)}=\ip{u_t,n(x_i)}+\ip{v_t,n(x_i)}\le
-\al(x_i)+\sqrt{2}\tlm\,\rho(x,x_i).
$$
%---------------------------------------------------------
Because $t\ge 0$ is arbitrary, we conclude that
$\ip{h,n(x_i)}\le 0$ for every $i=1,...,m$. Thus, the straight line $\ell=\{a\in\RT:\ip{a,h}=0\}$ (non-strictly) separates $0$ and the convex hull of the family of points $\{n(x_1),...,n(x_m)\}$ proving that $0$ is not an intrinsic point of this convex hull. This contradicts assumption \rf{A-CH} proving the boundedness of the set $A$.
%---------------------------------------------------------
\par Thus, the set-valued mapping $F$ satisfies conditions (i) and (ii) of Theorem \reff{W-CR}, and condition (iii) of part ($\bigstar 2$) of Remark \reff{RM-C}. This remark tells us that in this case the statement of Theorem \reff{W-CR} holds for $F$, proving the claim.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{theorem}\lbl{TC-SF} Let $\mfM=\MR$ be a pseudometric space, and let $F:\Mc\to\HPL$ be a set-valued mapping defined by \rf{F-NAL}. Assume that either $\Mc$ is finite or there exist elements $x_1,...x_m\in\Mc$ such that
%----------------------------------------------------------
\bel{CN-HULL}
\text{the interior of convex hull of points}~~~~n(x_1),...,n(x_m)~~~~\text{contains}~~~0.
\ee
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Let $\lambda$ be a positive constant such that the following two conditions hold:
\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par ($\bigstar 1$) $\al(x)+\al(y)\le \lambda\,\rho(x,y)$ for every $x,y\in\Mc$ such that $n(y)=-n(x)$;
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%---------------------------------------------------------
\smsk
\par ($\bigstar 2$) For every $x,x',y,y'\in\Mc$ such that $n(x)\nparallel n(x')$, $n(y)\nparallel n(y')$, we have
%----------------------------------------------------------
\be
&&w_1(x,x':F)-w_1(y,y':F)\nn\\
&\le& \lambda\left\{
\frac{\rho(x,x')}{|\DXP|}\min\{|n_2(x)|,|n_2(x')|\}+
\frac{\rho(y,y')}{|\DYP|}\min\{|n_2(y)|,|n_2(y')|\}+
\rho(x,y)\right\}
\nn
\ee
%----------------------------------------------------------
provided condition \rf{N-2C} holds, and
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\be
&&w_2(x,x':F)-w_2(y,y':F)\nn\\
&\le& \lambda\left\{
\frac{\rho(x,x')}{|\DXP|}\min\{|n_1(x)|,|n_1(x')|\}+
\frac{\rho(y,y')}{|\DYP|}\min\{|n_1(y)|,|n_1(y')|\}+
\rho(x,y)\right\}
\nn
\ee
%----------------------------------------------------------
provided condition \rf{N-1C} holds.
%----------------------------------------------------------
\par Then $F$ has a Lipschitz selection $f:\Mc\to\LTI$ with Lipschitz seminorm $\|f\|_{\Lip(\Mc,\LTI)}\le 8\lambda$.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{theorem}
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%---------------------------------------------------------
\par {\it Proof.} Let us show that if the mapping $F:\Mc\to\HPL$ defined by \rf{F-NAL} satisfies conditions ($\bigstar 1$), ($\bigstar 2$) of the theorem, then conditions (i) and (ii) of Theorem \reff{T-GR-RT} hold. More specifically, let us prove that
%----------------------------------------------------------
\bel{C-1F}
\dist(F(x),F(y))\le\lambda\,\rho(x,y)~~~~\text{for every}~~~~x,y\in\Mc,
\ee
%---------------------------------------------------------
and
%----------------------------------------------------------
\bel{C-2F}
\dist\left(\,\RL[x,x':\lambda],\RL[y,y':\lambda]\,\right)
\le\lambda\,\rho(x,y)
~~~~\text{for all}~~~~ x,x',y,y'\in\Mc.
\ee
%---------------------------------------------------------
(Recall that the rectangle $R_\lambda$ is defined by \rf{R-LM}.)
\smsk
%---------------------------------------------------------
\par We begin with \rf{C-1F}. Clearly, if $n(x)\nparallel n(y)$ or  $n(x)=n(y)$ then $F(x)\cap F(y)\ne\emp$, so that
\rf{C-1F} holds in these cases. Let now $n(x)=-n(y)$. In this case, thanks to Lemma \reff{DST-XY} and condition ($\bigstar 1$) of the theorem,
%----------------------------------------------------------
$$
\dist(F(x),F(y))\le\dist(F(x),F(y):\LTT)=
[\al(x)+\al(y)]_+\le \lambda\,\rho(x,y)
$$
%----------------------------------------------------------
proving \rf{C-1F}.
\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par We turn to the proof of inequality \rf{C-2F}. Thanks to \rf{C-1F}, given $u,u'\in\Mc$,
%----------------------------------------------------------
$$
F(u)\cap\{F(u')+\lambda\,\rho(u,u') Q_0\}\ne\emp.
$$
%----------------------------------------------------------
Therefore, thanks to \rf{R-LM},
%----------------------------------------------------------
$$
\RL[u,u':\lambda]=\HR[F(u)\cap\{F(u')+\lambda\,\rho(u,u') Q_0\}]
\ne\emp~~~~\text{for every}~~~~~u,u'\in\Mc.
$$
%----------------------------------------------------------
\par Let
%----------------------------------------------------------
$$
\tI_k(u,u')=\Prj_k(F(u)\cap\{F(u')+\lambda\,\rho(u,u') Q_0\}),~~~~~k=1,2.
$$
%----------------------------------------------------------
Then, thanks to \rf{HS-U},
%----------------------------------------------------------
\be
\Prj_k(\RL[x,x':\lambda])
&=&
\Prj_k(\HR[F(x)\cap\{F(x')+\lambda\,\rho(x,x') Q_0\}])
\nn\\
&=&
\Prj_k(F(x)\cap\{F(x')+\lambda\,\rho(x,x') Q_0\})
\nn\\
&=& \tI_k(x,x'),\nn
\ee
%----------------------------------------------------------
and $\Prj_k(\RL[y,y':\lambda])=\tI_k(y,y')$. Clearly, for any two rectangles $\Pi_1,\Pi_2\in \mfR(\RT)$ we have
%----------------------------------------------------------
$$
\dist(\Pi_1,\Pi_2)=\max\{\dist(\Prj_1[\Pi_1],\Prj_1[\Pi_2]),
\dist(\Prj_2[\Pi_1],\Prj_2[\Pi_2])\}.
$$
%----------------------------------------------------------
(Recall that we measure distances in $\ell^2_\infty$-norm.)
Hence,
%----------------------------------------------------------
$$
\dist\left(\,\RL[x,x':\lambda],\RL[y,y':\lambda]\,\right)
=\max\{\dist(\tI_1(x,x'),\tI_1(y,y')),
\dist(\tI_2(x,x'),\tI_2(y,y'))\}.
$$
%---------------------------------------------------------
\par Let
%----------------------------------------------------------
\bel{IK-X}
I_k(x,x')=
\Prj_k(F(x)\cap\{F(x')+\lambda\,\rho(x,x') B_0\}),
\ee
%---------------------------------------------------------
and let
%----------------------------------------------------------
\bel{IK-YX}
I_k(y,y')=
\Prj_k(F(y)\cap\{F(y')+\lambda\,\rho(y,y') B_0\}).
\ee
%---------------------------------------------------------
Clearly, $I_k(x,x')\subset \tI_k(x,x')$ and $I_k(y,y')\subset \tI_k(y,y')$, $k=1,2$, (because $B_0\subset Q_0=[-1,1]^2$), so that
%----------------------------------------------------------
\bel{R-FG}
\dist\left(\,\RL[x,x':\lambda],\RL[y,y':\lambda]\,\right)\le
\max\{\dist(I_1(x,x'),I_1(y,y')),
\dist(I_2(x,x'),I_2(y,y'))\}.
\ee
%---------------------------------------------------------
\par Prove that
%----------------------------------------------------------
\bel{R-S1}
\dist(I_1(x,x'),I_1(y,y'))\le \lambda\,\rho(x,y).
\ee
%---------------------------------------------------------
\par Let us consider the following cases.
\smsk
%---------------------------------------------------------
\par {\sc \underline{Case 1.}} Suppose that
%----------------------------------------------------------
$$
n(x)\nparallel n(x')~~~~\text{and}~~~~n(y)\nparallel n(y').
$$
%---------------------------------------------------------
\par Prove that in this case \rf{R-S1} holds. Consider three possible options:
\smsk
%---------------------------------------------------------
\par $(\blbig 1)$. Either $n_2(x)\,n_2(x')>0$ or $n_2(y)\,n_2(y')>0$. Then, thanks to part (iii) of Lemma \reff{FD-P1}, either $I_1(x,x')=\R$ or $I_1(y,y')=\R$. Clearly, in this case \rf{R-S1} holds.
\msk
%---------------------------------------------------------
\par $(\blbig 2)$. Either $(a)~n_2(x)/\DXP\le 0$, $n_2(x')/\DXP\ge 0$, $n_2(y)/\DYP\le 0$, $n_2(y')/\DYP\ge 0$, or $(b)~n_2(x)/\DXP\ge 0$, $n_2(x')/\DXP\le 0$, $n_2(y)/\DYP\ge 0$ and $n_2(y')/\DYP\le 0$.
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%---------------------------------------------------------
\par Lemma \reff{FD-P1} tells us that, in case {\it (a)} we have $I_1(x,x')=(-\infty,s]$, $I_1(y,y')=(-\infty,t]$ for some $s,t\in\R$, and, in case {\it (b)},  $I_1(x,x')=[\ts,+\infty)$, $I_1(y,y')=[\tilt,+\infty)$ for certain $\ts,\tilt\in\R$. Clearly, in all these cases, \rf{R-S1} trivially holds.
\msk
%---------------------------------------------------------
\par $(\blbig 3)$. Condition \rf{N-2C} holds.
%---------------------------------------------------------
\par Representations \rf{YP-2} and \rf{XP-1} tell us that in this case
%----------------------------------------------------------
$$
I_1(x,x')=
\left[w_1(x,x':F)-
\frac{\lambda\,\rho(x,x')}{|\DXP|}\,|n_2(x)|,+\infty\right)
$$
%----------------------------------------------------------
and
%----------------------------------------------------------
$$
I_1(y,y')=
\left(-\infty,w_1(y,y':F)+
\frac{\lambda\,\rho(y,y')}{|\DYP|}\,|n_2(y)| \right].
$$
%----------------------------------------------------------
Cf. \rf{I-XP} with \rf{IK-X} and \rf{IK-YX}. We also recall that $w_1(x,x':F)$ and $w_1(y,y':F)$ are the points defined by \rf{FW-XY}.
%---------------------------------------------------------
\par Let $r_x=\lambda\,\rho(x,x')\,|n_2(x)|/|\DXP|$ and
$r_y=\lambda\,\rho(y,y')\,|n_2(y)|/|\DYP|$. In these settings,
%----------------------------------------------------------
$$
I_1(x,x')=[w_1(x,x':F)-r_x,+\infty)
~~~~~\text{and}~~~~~
I_1(y,y')=
(-\infty,w_1(y,y':F)+r_y].
$$
%----------------------------------------------------------
Part ($\bigstar 2$) of the theorem's hypothesis tells us that
%----------------------------------------------------------
\bel{DW-S}
w_1(x,x':F)-w_1(y,y':F)\le r_x+r_y+\lambda\,\rho(x,y).
\ee
%----------------------------------------------------------
Clearly,
%----------------------------------------------------------
$$
\dist(I_1(x,x'),I_1(y,y'))=
[(w_1(x,x':F)-r_x)-(w_1(y,y':F)+r_y)]_+.
$$
%---------------------------------------------------------
Therefore, thanks to \rf{DW-S},
%----------------------------------------------------------
$$
\dist(I_1(x,x'),I_1(y,y'))\le \lambda\,\rho(x,y)
$$
%---------------------------------------------------------
proving \rf{R-S1} in the case under consideration.
%---------------------------------------------------------
\par This completes the proof of inequality \rf{R-S1} in {\sc Case 1}.
\msk
%---------------------------------------------------------
\par For proving inequality \rf{R-S1} in the remaining cases we need the following
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{claim}\lbl{CL-1} Let $u,u',v,v'\in\Mc$, and let $n_2(u')=n_2(v')=0$. Let
%---------------------------------------------------------
$$
T_u=\Prj_1[F(u')+\lambda\,\rho(u,u')B_0]~~~~\text{and}~~~~
T_v=\Prj_1[F(v')+\lambda\,\rho(v,v')B_0].
$$
%---------------------------------------------------------
Then
%---------------------------------------------------------
$$
\dist(T_u,T_v)\le \lambda\,\rho(u,v).
$$
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{claim}
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%---------------------------------------------------------
\par {\it Proof.} We know that $n(u')=\pm (1,0)$ and
$n(v')=\pm (1,0)$. Clearly, if $n(u')=n(v')$ then
$\dist(T_u,T_v)=0$. Therefore, $n(v')=-n(u')$ so that, without loss of generality, we may assume that $n(u')=(1,0)$ and $n(v')=(-1,0)$. Hence,
%----------------------------------------------------------
$$
F(u')+\lambda\,\rho(u,u')B_0=\{a=(a_1,a_2)\in\RT: \ip{a,n(u')}\le -\al(u')+\lambda\,\rho(u,u')\}
$$
%----------------------------------------------------------
so that
%----------------------------------------------------------
$$
F(u')+\lambda\,\rho(u,u')B_0=
\{a=(a_1,a_2)\in\RT: a_1\le -\al(u')+\lambda\,\rho(u,u')\}.
$$
%----------------------------------------------------------
Analogously,
%----------------------------------------------------------
$$
F(v')+\lambda\,\rho(v,v')B_0=
\{a=(a_1,a_2)\in\RT: a_1\ge \al(v')-\lambda\,\rho(v,v')\}.
$$
%---------------------------------------------------------
\par Hence,
%----------------------------------------------------------
$$
T_u=(-\infty,-\al(u')+\lambda\,\rho(u,u')]~~~~~\text{and}~~~~~
T_v=[\al(v')-\lambda\,\rho(v,v'),+\infty),
$$
%----------------------------------------------------------
so that
%---------------------------------------------------------
\bel{D-LO}
\dist(T_u,T_v)=[(\al(v')-\lambda\,\rho(v,v'))
-(-\al(u')+\lambda\,\rho(u,u'))]_+.
\ee
%----------------------------------------------------------
Property ($\bigstar 1$) of the theorem's hypothesis tells us that $\al(u')+\al(v')\le \lambda\,\rho(u',v')$.
From this inequality, \rf{D-LO} and the triangle inequality, we have
%---------------------------------------------------------
$$
\dist(T_u,T_v)\le [\lambda\,\rho(u',v')-\lambda\,\rho(v,v')-
\lambda\,\rho(u,u')]_+\le \lambda\,\rho(u,v).
$$
%----------------------------------------------------------
\par The proof of the claim is complete.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\msk
\par We return to the proof of inequality \rf{R-S1}.
\msk
%---------------------------------------------------------
\par {\sc \underline{Case 2.}} $n(x)\parallel n(x')$ and $n(y)\nparallel n(y')$.
\smsk
%---------------------------------------------------------
\par Clearly, in this case $n(x')=\pm\, n(x)$ (recall that $\|n(x)\|_2=\|n(x')\|_2=1$.) Furthermore, if $n_2(x)\ne 0$ then, thanks to part (b), (i) of Lemma \reff{PR-1S},
$I_1(x,x')=\R$ which obviously implies \rf{R-S1}.
%---------------------------------------------------------
\par Thus, we may assume that $n(x)\parallel n(x')\parallel (1,0)$, i.e., $n(x)=(\pm\,1,0)$ and $n(x')=(\pm\,1,0)$.
%---------------------------------------------------------
\par Let
$J_F(x)=\Prj_1[F(x)]=(-\infty,-\al(x)]$ and let
%----------------------------------------------------------
\bel{J-FT}
J=\Prj_1[F(x)]~~~~\text{and}~~~~
J'=\Prj_1[F(x')+\lambda\,\rho(x,x')B_0].
\ee
%----------------------------------------------------------
\par Because $n(x)\parallel n(x')\parallel (1,0)$,
%----------------------------------------------------------
$$
I_1(x,x')=
\Prj_1[F(x)\cap\{F(x')+\lambda\,\rho(x,x') B_0\}]=J\cap J'
$$
%---------------------------------------------------------
so that, thanks to Lemma \reff{R-12},
%----------------------------------------------------------
\bel{CP-J}
\dist(I_1(x,x'),I_1(y,y'))=
\dist(J\cap J',I_1(y,y'))=
\max\{\dist(J,I_1(y,y')),\dist(J',I_1(y,y'))\}.
\ee
%---------------------------------------------------------
\par Prove \rf{R-S1} whenever $n(y)\parallel (1,0)$, i.e.,
$n(y)=(\pm\,1,0)$. Because $n(y')\nparallel n(y)$, we have
%----------------------------------------------------------
$$
I(y,y')=\Prj_1[F(y)\cap\{F(y')+\lambda\,\rho(y,y')B_0\}]
=\Prj_1[F(y)].
$$
%----------------------------------------------------------
Therefore, thanks to \rf{CP-J},
%----------------------------------------------------------
\bel{D-JP}
\dist(I_1(x,x'),I_1(y,y'))=
\max\{\dist(J,\Prj_1[F(y)]),\dist(J',\Prj_1[F(y)])\}.
\ee
%---------------------------------------------------------
\par Claim \reff{CL-1} and definition \rf{J-FT} tell us that
%----------------------------------------------------------
$$
\dist(J,\Prj_1[F(y)])=\dist(\Prj_1[F(x)],\Prj_1[F(y)])
\le\lambda\,\rho(x,y)
$$
%---------------------------------------------------------
and
%----------------------------------------------------------
$$
\dist(J',\Prj_1[F(y)])=
\dist(\Prj_1[F(x')+\lambda\,\rho(x,x')B_0],\Prj_1[F(y)])
\le \lambda\,\rho(x,y).
$$
%----------------------------------------------------------
These inequalities and \rf{D-JP} imply the required inequality \rf{R-S1} in the case under consideration.
%---------------------------------------------------------
\par Thus, we may assume that $n(x)\nparallel n(y)$ and
$n(x')\nparallel n(y)$. Prove that in this case
%----------------------------------------------------------
\bel{J-I1}
\dist(J,I_1(y,y'))\le \lambda\,\rho(x,y).
\ee
%----------------------------------------------------------
\par We know that the pairs $x,y$ and $y,y'$ satisfy the condition of {\sc Case 1}, i.e., $n(x)\nparallel n(y)$ and
$n(y)\nparallel n(y')$. We have proved that in {\sc Case 1}
inequality \rf{R-S1} holds so that
%----------------------------------------------------------
$$
\dist(I_1(x,y),I_1(y,y'))\le \lambda\,\rho(x,y).
$$
%---------------------------------------------------------
Recall that
%----------------------------------------------------------
$$
I_1(x,y)=\Prj_1[F(x)\cap\{F(y)+\lambda\,\rho(x,y)B_0\}].
$$
%----------------------------------------------------------
\par But $n(x)\parallel (1,0))$ and $n(y)\nparallel n(x)$ so that
%----------------------------------------------------------
$$
I_1(x,y)=\Prj_1[F(x)\cap\{F(y)+\lambda\,\rho(x,y)B_0\}]
=\Prj_1[F(x)]=J.
$$
%----------------------------------------------------------
See \rf{J-FT}. Hence,
%----------------------------------------------------------
$$
\dist(J,I_1(y,y'))=\dist(I_1(x,y),I_1(y,y'))\le \lambda\,\rho(x,y).
$$
%----------------------------------------------------------
proving \rf{J-I1}.
\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Prove that $\dist(J',I_1(y,y'))\le \lambda\,\rho(x,y)$. Consider the pairs of elements $y,x$ and $y,y'$. We know that the condition of {\sc Case 1} holds for these pairs, i.e., $n(y)\nparallel n(x')$ and $n(y)\nparallel n(y')$. We also know that inequality \rf{R-S1} holds in {\sc Case 1} so that
%----------------------------------------------------------
$$
\dist(I_1(y,x'),I_1(y,y'))\le \lambda\,\rho(y,y)=0,
$$
%---------------------------------------------------------
i.e., $ I_1(y,x')\cap I_1(y,y')\ne\emp$. But $n(x')\parallel (1,0)$ while $n(y)\nparallel n(y')$ so that
%----------------------------------------------------------
$$
I_1(y,x')=\Prj_1[F(y)\cap\{F(x')+\lambda\,\rho(y,x')B_0\}]
=\Prj_1[F(x')+\lambda\,\rho(y,x')B_0]=\tJ.
$$
%----------------------------------------------------------
Thus, $\tJ\cap I_1(y,y')\ne\emp$. Thanks to the triangle inequality,
%----------------------------------------------------------
\be
\tJ&=&\Prj_1[F(x')+\lambda\,\rho(y,x')B_0]\subset
\Prj_1[F(x')+\lambda\,(\rho(y,x)+\rho(x,x'))B_0]\nn\\
&=&
\Prj_1[F(x')+\lambda\,\rho(x,x')B_0]
+\lambda\,\rho(y,x)\,I_0=J'+\lambda\,\rho(y,x)\,I_0.
\nn
\ee
%----------------------------------------------------------
(Recall that $I_0=[-1,1]$.)
%----------------------------------------------------------
\par Thus, $\tJ\cap I_1(y,y')\ne\emp$ and $\tJ\subset J'+\lambda\,\rho(y,x)\,I_0$ so that
%----------------------------------------------------------
$$
(J'+\lambda\,\rho(y,x)\,I_0)\cap I_1(y,y')\ne\emp
$$
%----------------------------------------------------------
proving the required inequality
$\dist(J',I_1(y,y'))\le \lambda\,\rho(x,y)$.
From this inequality, \rf{J-I1} and \rf{D-JP}, we have  inequality \rf{R-S1}. This completes the proof of this inequality in {\sc Case 2}.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\msk

\par {\sc \underline{Case 3.}} $n(x)\parallel n(x')$ and $n(y)\parallel n(y')$.
\smsk
%---------------------------------------------------------
\par Thanks to part (b) of Lemma \reff{PR-1S}, inequality \rf{R-S1} is obvious if the second coordinate of one of the vectors $n(x),n(x'),n(y),n(y')$ is not equal to $0$. Therefore, we may assume that each of the vectors $n(x),n(x'),n(y),n(y')$ is either $(1,0)$ or $(-1,0)$.
%---------------------------------------------------------
\par Let
%----------------------------------------------------------
$$
I_1(x,x')=\Prj_1[F(x)],~~~~~
I^{(2)}=\Prj_1[F(x')+\lambda\,\rho(x,x')B_0]
$$
%---------------------------------------------------------
and
%----------------------------------------------------------
$$
I^{(3)}=\Prj_1[F(y)],~~~~~
I^{(4)}=\Prj_1[F(y')+\lambda\,\rho(y,y')B_0].
$$
%---------------------------------------------------------
Then
%----------------------------------------------------------
$$
I_1(x,x')=I^{(1)}\cap I^{(2)}~~~~~\text{and}~~~~~
I_1(y,y')=I^{(3)}\cap I^{(4)}.
$$
%---------------------------------------------------------
Therefore, thanks to Lemma \reff{R-12},
%----------------------------------------------------------
$$
\dist(I_1(x,x'),I_1(y,y'))=
\max\{\dist(I^{(i)},I^{(j)}):i=1,2,~j=3,4\}.
$$
%---------------------------------------------------------
\par Thanks to Claim \reff{CL-1},
%----------------------------------------------------------
$$
\dist(I^{(i)},I^{(j)})\le \lambda\,\rho(x,y)~~~~\text{for every}~~~~i=1,2~~~~\text{and}~~~~j=3,4,
$$
%---------------------------------------------------------
proving inequality \rf{R-S1} in {\sc Case 3}.
\msk
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%---------------------------------------------------------
\par Thus, we have proved that inequality \rf{R-S1} holds.
In the same way we show that
%---------------------------------------------------------
$$
\dist(I_2(x,x'),I_2(y,y'))\le\lambda\,\rho(x,y)
$$
%---------------------------------------------------------
proving inequality \rf{R-FG}. This inequality, inequalities \rf{R-S1} and \rf{R-FG} imply inequality \rf{C-2F}.
\smsk
%---------------------------------------------------------
\par Thus, inequalities \rf{C-1F} and \rf{C-2F} hold, so that the set-valued mapping $F$ satisfies conditions (i) and (ii) of Theorem \reff{T-GR-RT}. Furthermore, we know that either $\Mc$ is finite or the condition \rf{CN-HULL} holds. In this case, Claim \reff{CL-TH} tells us that the statement of Theorem \reff{T-GR-RT} holds for $F$, i.e., $F$ has a Lipschitz selection with Lipschitz seminorm at most $8\lambda$.
%----------------------------------------------------------
\smsk
\par The proof of Theorem \reff{TC-SF} is complete.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{remark}\lbl{R-NC4} {\em Remark \reff{R-P12} enables us to reformulate conditions \rf{N-2C} and \rf{N-1C} in the following equivalent form: Let $n(x)\nparallel n(x')$, $n(y)\nparallel n(y')$. Then
\smsk
%----------------------------------------------------------
\par (i) Condition \rf{N-2C} holds if and only if
%----------------------------------------------------------
\bel{823-N}
n_2(x)\,n_2(x')\le 0,~n_1(x)+n_1(x')\le 0~~~~~\text{and}~~~~~n_2(y)\,n_2(y')\le 0, ~n_1(y)+n_1(y')\ge 0;
\ee
%----------------------------------------------------------
(ii) Condition \rf{N-1C} is true if and only if
%----------------------------------------------------------
\bel{824-N}
n_1(x)\,n_1(x')\le 0,~ n_2(x)+n_2(x')\le 0,~~~~~\text{and}~~~~~n_1(y)\,n_1(y')\le 0,~ n_2(y)+n_2(y')\ge 0.\hspace{6mm}\vartriangleleft
\ee
}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{remark}
%----------------------------------------------------------
\msk
\par Combining the results of Proposition \reff{TC-N}, Theorem \reff{TC-SF} and Remark \reff{R-NC4}, we obtain the statement of Theorem \reff{CR-1L}.
\bsk

\SECT{9. Coordinate-free criteria for Lipschitz selections}{9}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\addtocontents{toc}{9. Coordinate-free criteria for Lipschitz selections. \hfill \thepage\par\VST}
%----------------------------------------------------------

%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\indent\par {\bf 9.1 A coordinate-free criterion for Lipschitz selections of half-plane-set valued mappings.}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\addtocontents{toc}{~~~~9.1 A coordinate-free criterion for Lipschitz selections of half-plane-set valued mappings.\hfill \thepage\par\VST}

\msk
%----------------------------------------------------------
\par In this section we prove Theorem \reff{CF-CR}. Let us recall the ingredients that are needed to formulate this result. Let $\mfM=\MR$ be a pseudometric space, and let $n:\Mc\to\SO$ and $\al:\Mc\to\R$. This two mappings determine a set-valued mapping $F$ which to every $x\in\Mc$ assigns a half-plane
%----------------------------------------------------------
$$
F(x)=\{a\in\RT:\ip{a,n(x)}+\al(x)\le 0\}.
$$
%----------------------------------------------------------
\par We recall that by $\ell_F(x)$ we denote the boundary of $F(x)$, i.e., the straight line
%----------------------------------------------------------
$$
\ell_F(x)=\{a\in\RT:\ip{a,n(x)}+\al(x)=0\}.
$$
%----------------------------------------------------------
See \rf{ELF}. Recall that, the vector $n(x)$ is directed outside of the half-plane $F$ and orthogonal to the line  $\ell_F(x)$.
%----------------------------------------------------------
\par Given $x,y\in\Mc$ we set
%----------------------------------------------------------
\bel{AN-L}
\AF(x,y)=
\{\text{the angle between $\partial F(x)$ and $\partial F(y)$}\},
\ee
%---------------------------------------------------------
i.e., between the straight lines $\ell_F(x)$ and $\ell_F(y)$. (Recall that $\AF(x,y)\in[0,\pi/2]$. See \rf{ANG-L}.) Because $n(x)\bot\ell_F(x)$, $n(y)\bot\ell_F(y)$, we have
%----------------------------------------------------------
\bel{THT}
\AF(x,y)=
\{\text{the shortest angle between $n(x)$ and $n(y)$}\}.
\ee
%---------------------------------------------------------
\par In particular, $\AF(x,y)\in[0,\pi)$ and  $\AF(x,y)=\AF(y,x)$. Furthermore, from \rf{THT} and \rf{D-BT}, we have
%----------------------------------------------------------
\bel{D-NXY-A}
\sin\AF(x,y)=|\DXY|.
\ee
%----------------------------------------------------------
Recall that
%----------------------------------------------------------
$$
\DXY=\det(n(x),n(y))=\det\left(
%----------------------------------------------------------
\begin{array}{ll}
n_1(x)& n_1(y)\vspace{2mm}\\
n_2(x)& n_2(y)
\end{array}
%----------------------------------------------------------
\right).
$$
%----------------------------------------------------------
\smsk
%----------------------------------------------------------
\par Given a set $\Mc'\subset\Mc$, by $\diam_\rho(\Mc')$ we denote the diameter of $\Mc$ in the pseudometric space $\MR$:
%----------------------------------------------------------
$$
\diam_\rho(\Mc')=\sup\{\,\rho(x,y): x,y\in\Mc'\}.
$$
%----------------------------------------------------------
\par We also recall our notational convention
adopted in Section 2: we set
%----------------------------------------------------------
\bel{D-ES}
\frac{0}{0}=0,~~\frac{a}{0}=+\infty~~\text{for every}~~
a>0,~~~~\text{and}~~~~\dist(\hspace{0.2mm}\emp,A)=0~~~
\text{provided $A\subset\RT$.}
\ee

\par {\it (Necessity.)} Let $F:\Mc\to\HPL$ be a set-valued mapping satisfying the hypothesis of the theorem, and let $f:\Mc\to\LTI$ be its Lipschitz selection with $\|f\|_{\Lip(\Mc,\LTI)}\le\lambda$. According to our notational convention \rf{D-ES}, we may assume that
$F(x)\cap F(x')\ne\emp$, $F(y)\cap F(y')\ne\emp$, and
$\rho(x,x')=0$  if $n(x)\parallel n(x')$, and $\rho(y,y')=0$ if $n(y)\parallel n(y')$.
%----------------------------------------------------------
\par Because $f$ is a selection of $F$ on $\Mc$ with Lipschitz constant at most $\lambda$, given $x,x',y,y'\in\Mc$ we have $f(x)\in F(x)$, $f(x')\in F(x')$, $f(y)\in F(y)$, $f(y')\in F(y')$, and
%----------------------------------------------------------
$$
\|f(x)-f(x')\|\le \lambda\,\rho(x,x'),~~~
\|f(x)-f(y)\|\le \lambda\,\rho(x,y)~~~~
\text{and}~~~~
\|f(y)-f(y')\|\le \lambda\,\rho(y,y').
$$
%----------------------------------------------------------
Hence,
%----------------------------------------------------------
$$
f(x)\in F(x)\cap\{F(x')+\lambda\,\rho(x,x')Q_0\}
~~~~\text{and}~~~~
f(y)\in F(y)\cap\{F(y')+\lambda\,\rho(y,y')Q_0\}.
$$
%----------------------------------------------------------
\par Let $\dl(x,x')=\sqrt{2}\lambda\,\rho(x,x')$ and let
$\dl(y,y')=\sqrt{2}\lambda\,\rho(y,y')$. Because $Q_0\subset \sqrt{2}B_0$, we have
%----------------------------------------------------------
$$
f(x)\in F(x)\cap\{F(x')+\lambda\,\rho(x,x')Q_0\}
\subset
F(x)\cap\{F(x')+\dl(x,x')B_0\},
$$
%----------------------------------------------------------
and, correspondingly, $f(y)\in F(y)\cap\{F(y')+\dl(y,y')B_0\}$. From this and \rf{FF-DM}, we have
%----------------------------------------------------------
$$
f(x)\in F(x)\cap F(x')+\frac{\dl(x,x')}{\DXP}(-n_2(x),n_1(x)),
~~
f(y)\in F(y)\cap F(y') +\frac{\dl(y,y')}{\DYP}(-n_2(y),n_1(y)).
$$
%----------------------------------------------------------
\par Note that according to \rf{D-ES} these properties are  valid for any choice of elements $x,x',y,y'\in\Mc$ including the cases $n(x)\parallel n(x')$ or $n(y)\parallel n(y')$. Thus, there exist points $
g(x)\in F(x)\cap F(x')$ and $g(y)\in F(y)\cap F(y')$ such that
%----------------------------------------------------------
$$
f(x)=g(x)+\frac{\dl(x,x')}{\DXP}(-n_2(x),n_1(x))
~~~~\text{and}~~~~
f(y)=g(y)+\frac{\dl(y,y')}{\DYP}(-n_2(y),n_1(y)).
$$
%----------------------------------------------------------
Hence
%----------------------------------------------------------
\be
\dist(F(x)\cap F(x'),F(y)\cap F(y'))&\le&
\|g(x)-g(y)\|\le
\|g(x)-f(x)\|+\|f(x)-f(y)\|+\|f(y)-g(y)\|\nn\\
&\le&
\frac{\dl(x,x')}{|\DXP|}+\lambda\,\rho(x,y)+
\frac{\dl(y,y')}{|\DYP|}.\nn
\ee
%----------------------------------------------------------
\par Thanks to \rf{D-BT} and \rf{THT},
$|\DXP|=|\sin \AF(x,x')|$ and
$|\DYP|=|\sin \AF(y,y')|$ so that
%----------------------------------------------------------
\be
\dist(F(x)\cap F(x'),F(y)\cap F(y'))
&\le&
\sqrt{2}\lambda\left\{
\frac{\rho(x,x')}{|\SXP|}+\frac{\rho(y,y')}{|\SYP|}+
\rho(x,y)\right\}\nn\\
&\le&
\sqrt{2}\lambda\left\{
\frac{\rho(x,x')}{|\SXP|}+\frac{\rho(y,y')}{|\SYP|}+
\diam_\rho\{x,x',y,y'\}\right\}.\nn
\ee
%----------------------------------------------------------
\par The proof of the necessity part of the theorem is complete.\bx
\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\it (Sufficiency.)} Suppose that inequality \rf{MC-2} of the theorem holds for any $x,x',y,y'\in\Mc$.
Prove that for every set $\Mc'\subset\Mc$ with $\#\Mc'\le 4$, the restriction $F|_{\Mc'}$ of $F$ to $\Mc'$ has a Lipschitz selection $f:\Mc'\to \LTI$ with $\|f\|_{\Lip(\Mc',\LTI}\le C\,\lambda$ where $C>0$ is a certain absolute constant.
\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Let $\Mc'=\{x_1,x_2,x_3,x_4\}$. Recall that each set $F(x_i), i=1,...,4,$ is a half-plane. Its boundary $\ell_F(x_i)=\partial F(x_i)$ is a straight line in $\RT$. By $\tell_F(x_i)$ we denote a straight line parallel to $\ell_F(x_i)$ and passing through $0$. Let $\DV(x_i)\in \SO$ be a directional vector of $\ell_F(x_i)$. Clearly,
$\DV(x_i)\,\bot\, n(x_i)$, $i=1,...,4$.
Thus
%----------------------------------------------------------
\bel{HX-I}
\tell_F(x_i)=\{a\in\RT: a=t\,\DV(x_i), t\in\R\}.
\ee
%----------------------------------------------------------
\par The lines $\tell_F(x_i), i=1,...,4,$ divide the unit circle $\SO$ into at most $8$ arcs $\Ac_1,....,\Ac_k$ where $k\in\{1,...,8\}$. Let $\tAc\in\{\Ac_1,...,\Ac_k\}$ be the arc with the maximal length. We know that
%----------------------------------------------------------
$$
\smed_{i=1}^k\length(\Ac_i)=2\pi~~~~\text{and}~~~~k\le 8
$$
%----------------------------------------------------------
so that
%----------------------------------------------------------
$$
\length(\tAc)\ge 2\pi/8=\pi/4.
$$
%----------------------------------------------------------
\par Let us divide the arc $\tAc$ by points $u_1,u_2\in\tAc$ into three equal arcs. Clearly, the length of every such an arc is at least
%----------------------------------------------------------
\bel{P12}
\tfrac13\,\length(\tAc)\ge \pi/12.
\ee
%----------------------------------------------------------
By $p_j$, $j=1,2$, we denote the straight line passing though $u_j$ and $0$. Then $u_j\in \SO$ is the directional vector of the line $p_j$.
%----------------------------------------------------------
\par Recall that $\theta(u_1,u_2)$ denotes the angle between $u_1$ and $u_2$, see \rf{ANGLE}. Then, thanks to \rf{P12},
%----------------------------------------------------------
\bel{TH-12}
\sin\tfrac{\pi}{12}\le|\sin\theta(u_1,u_2)|.
\ee
%----------------------------------------------------------
We also know that the angle between each straight line $\tell_F(x_i)$, $i=1,...,8$, and each straight line $p_j$, $j=1,2$, is at least $\pi/12$. (Recall also that $\DV(x_i)$ is the directional vector of $\tell_F(x_i)$.) Therefore,
%----------------------------------------------------------
\bel{HE-A1}
|\sin\theta(u_j,\DV(x))|\ge \sin\tfrac{\pi}{12}~~~~
\text{for every}~~~~x\in\Mc'~~~\text{and}~~~j=1,2.
\ee
%----------------------------------------------------------
Let $u_1=(a_1,b_1),u_2=(a_2,b_2)$, and let $T:\RT\to\RT$ be a linear operator such that
%----------------------------------------------------------
$$
Te_1=u_1,~~~Te_2=u_2,~~~~\text{where}~~~~e_1=(1,0),~~~
e_2=(0,1).
$$
%----------------------------------------------------------
\par Let $A_T$ be the matrix of $T$ in the basis $e_1$, $e_2$. Thus,
%----------------------------------------------------------
\bel{DF-AT}
A_T=(u_1,u_2)=\left(
%----------------------------------------------------------
\begin{array}{ll}
a_1& a_2\vspace{2mm}\\
b_1& b_2
\end{array}
%----------------------------------------------------------
\right).
\ee
%----------------------------------------------------------
\par Note that, $u_1,u_2\in \SO$ so that
%----------------------------------------------------------
$$
\|u_1\|_{\LTT}=\|u_2\|_{\LTT}=(a_1^2+b_1^2)^{\frac12}=
(a_2^2+b_2^2)^{\frac12}=1.
$$
%----------------------------------------------------------
Hence,
%----------------------------------------------------------
\bel{NT-2}
\|T\|_{\LTT\to\LTT}\le(a_1^2+b_1^2+a_2^2+b_2^2)^{\frac12}
=\sqrt{2}.
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par We also note that, thanks to \rf{TH-12} and \rf{D-WUV},
%----------------------------------------------------------
\bel{A-S12}
1\ge|\det(A_T)|= |\det(u_1,u_2)|=|\sin\theta(u_1,u_2)|\ge \sin\tfrac{\pi}{12}.
\ee
%----------------------------------------------------------
In turn, from \rf{D-WUV} and \rf{HE-A1}, we have
%----------------------------------------------------------
\bel{MA}
|\det(u_j,\DV(x))|=
\|u_j\|_{\LTT}\|\DV(x)\|_{\LTT}\,|\sin\theta(u_j,\DV(x))|=
|\sin\theta(u_j,\DV(x))|\ge \sin\tfrac{\pi}{12}.
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Inequality \rf{A-S12} tells us that the inverse operator $T^{-1}:\RT\to\RT$ is well defined. Its matrix $A^{-1}_T$ is
%----------------------------------------------------------
$$
A^{-1}_T=\frac{1}{\det(A_T)}\left(
%----------------------------------------------------------
\begin{array}{ll}
~~\,b_2& -a_2\vspace{2mm}\\
-b_1& ~~\,a_1
\end{array}
%----------------------------------------------------------
\right).
$$
%----------------------------------------------------------
\par In particular, thanks to \rf{A-S12},
%----------------------------------------------------------
\bel{CV-DT}
1\le |\det(A^{-1}_T)|=1/|\det(A_T)|\le 1/|\sin\tfrac{\pi}{12}|.
\ee
%----------------------------------------------------------
Furthermore,
%----------------------------------------------------------
\bel{N-TM}
\|T^{-1}\|_{\LTT\to\LTT}\le\frac{1}{|\det(A_T)|}
(a_1^2+b_1^2+a_2^2+b_2^2)^{\frac12}=
\frac{\sqrt{2}}{|\det(A_T)|}\le
\frac{\sqrt{2}}{\sin\tfrac{\pi}{12}}.
\ee
%----------------------------------------------------------
See \rf{A-S12}.
%----------------------------------------------------------
\par Let
%----------------------------------------------------------
\bel{G-DF}
G(x)=T^{-1}(F(x)),~~~~~x\in\Mc'.
\ee
%----------------------------------------------------------
Clearly, $G(x)$ is a half-plane. Therefore, there exist mappings $g=(g_1,g_2):\Mc'\to \SO$ and $\alpha_G:\Mc'\to\R$ such that
%----------------------------------------------------------
\bel{R-G}
G(x)=\{a\in\RT:\ip{a,g(x)}+\alpha_G(x)\le 0\}, ~~~~~x\in\Mc'.
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{lemma}\lbl{C-HG} (i) For every $x,y\in\Mc'$, we have
%----------------------------------------------------------
\bel{PI-LH}
\eta_1|\DXY|\le |\DGXY|\le \eta_2|\DXY|
\ee
%----------------------------------------------------------
with
%----------------------------------------------------------
\bel{ETA-12}
\eta_1=\frac12\sin^2\tfrac{\pi}{12}~~~~~\text{and}
~~~~~\eta_2=2/\sin\tfrac{\pi}{12};
\ee
%----------------------------------------------------------
\smsk
%----------------------------------------------------------
\par (ii) For every $x\in\Mc'$ the following inequalities
%----------------------------------------------------------
$$
|g_1(x)|,|g_2(x)|\ge \tfrac{1}{\sqrt{2}}\,
\sin^2\tfrac{\pi}{12}
$$
%----------------------------------------------------------
hold.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{lemma}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\it Proof.} Prove part (i) of the lemma. We recall that for every $x\in\Mc'$ the set $F(x)$ is a half-plane defined by
%----------------------------------------------------------
$$
F(x)=\{a\in\RT:\ip{a,n(x)}+\alpha(x)\le 0\}.
$$
%----------------------------------------------------------
Its boundary $\ell_F(x)=\partial F(x)$ is the straight line
parallel to the line
%----------------------------------------------------------
$$
\tell_F(x)=\{a\in\RT:a=t\,\DV(x),t\in\R\}
$$
%----------------------------------------------------------
with the directional vector $\DV(x)\in \SO$. See \rf{HX-I}. Clearly, $\DV(x)\,\bot\, n(x)$ for every $x\in\Mc'$, so that $|\sin\theta(n(x),n(y))|=|\sin\theta(\DV(x),\DV(y))|$.
(Recall that $\theta(\cdot,\cdot)$ denotes the angle between vectors; see \rf{ANGLE}.) From this, \rf{D-WUV} and \rf{D-BT}, we have
%----------------------------------------------------------
\be
|\DXY|&=&|\det(n(x),n(y))|=|\sin\theta(n(x),n(y))|\nn\\
&=&
|\sin\theta(\DV(x),\DV(y))|=
|\det(\DV(x),\DV(y))|.\lbl{DT-HG}
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par The boundary of the set $G(x)=T^{-1}(F(x))$ defined by \rf{G-DF} is a straight line parallel to the straight lines
%----------------------------------------------------------
\bel{TL-G}
\tell_G(x)=\{a\in\RT:a=t\,\tilh(x),t\in\R\}
\ee
%----------------------------------------------------------
where
%----------------------------------------------------------
\bel{TH-DF}
\tilh(x)=T^{-1}(\DV(x)).
\ee
%----------------------------------------------------------
Therefore, the quantity $\AG(x,y)$, i.e., the angle between the straight lines $\tell_G(x)$ and $\tell_G(y)$, see \rf{ANG-L},  \rf{AN-L}, \rf{THT}, has the following properties:
\smsk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par (a) $\sin\AG(x,y)=|\sin\theta(\tilh(x),\tilh(y))|$ (see definition \rf{AN-L});
\smsk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par (b) $\sin\AG(x,y)=|\DGXY|=|\det(g(x),g(y))|$ (thanks to \rf{D-NXY-A}).
\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par On the other hand, thanks to \rf{D-WUV},
%----------------------------------------------------------
$$
|\sin\theta(\tilh(x),\tilh(y))|=
\frac{|\det(\tB)|}
{\|\tilh(x)\|_{\LTT}\,\|\tilh(y)\|_{\LTT}}
$$
%----------------------------------------------------------
where $\tB=(\tilh(x),\tilh(y))$. Hence,
%----------------------------------------------------------
$$
|\DGXY|=\frac{|\det(\tB)|}
{\|\tilh(x)\|_{\LTT}\,\|\tilh(y)\|_{\LTT}}.
$$
%----------------------------------------------------------
\par Let $B=(\DV(x),\DV(y))$. Then, thanks to \rf{TH-DF},
$\tB=A^{-1}_T\,B$ (see \rf{DF-AT}). Therefore, $\det(\tB)=\det(A^{-1}_T)\,\det(B)$.
%----------------------------------------------------------
\par From this and \rf{DT-HG}, we have
%----------------------------------------------------------
$$
|\det(\tB)|=|\det(A^{-1}_T)|\cdot\,|\det(\DV(x),\DV(y))|=
|\det(A^{-1}_T)|\cdot|\DXY|.
$$
%----------------------------------------------------------
Therefore, thanks to \rf{CV-DT},
%----------------------------------------------------------
\bel{D-7}
|\DXY|\le |\det(\tB)|=|\det(\tilh(x),\tilh(y))|\le \frac{1}{\sin\tfrac{\pi}{12}}\,|\DXY|.
\ee
%----------------------------------------------------------
\par Furthermore, thanks to \rf{N-TM},
%----------------------------------------------------------
$$
\|\tilh(x)\|_{\LTT}=\|T^{-1}(\DV(x))\|_{\LTT}\le
\|T^{-1}\|_{\LTT\to\LTT}\,\|\DV(x)\|_{\LTT}\le
\sqrt{2}/\sin\tfrac{\pi}{12}.
$$
%----------------------------------------------------------
\par On the other hand, $\|T\|_{\LTT\to\LTT}$, see \rf{NT-2}, so that
%----------------------------------------------------------
$$
1=\|\DV(x)\|_{\LTT}=\|T(\tilh(x))\|_{\LTT}\le
\sqrt{2}\,\|\tilh(x)\|_{\LTT}.
$$
%----------------------------------------------------------
Thus,
%----------------------------------------------------------
\bel{NTL-B2}
1/\sqrt{2}\,\le\,\|\tilh(x)\|_{\LTT}\,\le\, \sqrt{2}/\sin\tfrac{\pi}{12}.
\ee
%----------------------------------------------------------
\par From this inequality and \rf{D-7}, we have
%----------------------------------------------------------
$$
\left(\tfrac12\,\sin^2\tfrac{\pi}{12}\right)\,|\DXY|\le |\DGXY|\le \left(2/\sin\tfrac{\pi}{12}\right)\,|\DXY|
$$
%----------------------------------------------------------
proving part (i) of the lemma.
\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Prove part (ii). Inequality \rf{HE-A1} tells us that
%----------------------------------------------------------
$$
|\sin\theta(u_1,\DV(x))|\ge \sin\tfrac{\pi}{12}.
$$
%----------------------------------------------------------
\par Let $H=(u_1,\DV(x))$. Then, thanks to \rf{D-WUV} and \rf{MA},
%----------------------------------------------------------
\bel{M2}
|\det(H)|=|\sin\theta(u_1,\DV(x))|\ge \sin\tfrac{\pi}{12}.
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par We know that $T^{-1}u_1=e_1=(1,0)$ and $T^{-1}\DV(x)=\tilh(x)$, so that %----------------------------------------------------------
$$
\det\left(
%----------------------------------------------------------
\begin{array}{ll}
1& \tilh_1(x)\vspace{2mm}\\
0& \tilh_2(x)
\end{array}
%----------------------------------------------------------
\right)=
\det(T^{-1}u_1,T^{-1}\DV(x))=\det(A^{-1}_TH).~~~~~~
\text{See \rf{DF-AT}}.
$$
%----------------------------------------------------------
Hence,
%----------------------------------------------------------
$$
|\tilh_2(x)|=|\det(A^{-1}_TH)|=
|\det(A^{-1}_T)|\,|\det(H)|=\frac{|\det(H)|}{|\det(A_T)|}.
$$
%----------------------------------------------------------
\par We know that $|\det(A_T)|\le 1$, see \rf{A-S12}, and $|\det(H)|\ge \sin\frac{\pi}{12}$, see \rf{M2}, so that
%----------------------------------------------------------
\bel{S-E2}
|\tilh_2(x)|=\frac{|\det(H)|}{|\det(A_T)|}\ge \sin\tfrac{\pi}{12}.
\ee
%----------------------------------------------------------
\par Recall that $\tilh(x)=T^{-1}(\DV(x))$ and $\DV(x)\in \SO$. Let
%----------------------------------------------------------
$$
g^{\bot}(x)=(g^{\bot}_1(x),g^{\bot}_2(x))=
\tilh(x)/\|\tilh(x)\|_{\LTT}.
$$
%----------------------------------------------------------
Then, thanks to \rf{NTL-B2} and \rf{S-E2}
%----------------------------------------------------------
\bel{G-1C}
|g^{\bot}_2(x)|=|\tilh_2(x)|/\|\tilh(x)\|_{\LTT}
\ge \frac{\sin\frac{\pi}{12}}
{\left(\sqrt{2}/\sin\tfrac{\pi}{12}\right)}
=\tfrac{1}{\sqrt{2}}\,\sin^2\tfrac{\pi}{12}.
\ee
%----------------------------------------------------------
In the same fashion we proof that
%----------------------------------------------------------
\bel{G-2C}
|g^{\bot}_1(x)|\ge
\tfrac{1}{\sqrt{2}}\,\sin^2\tfrac{\pi}{12}.
\ee
%----------------------------------------------------------
\par We know that $\tilh(x)$ is the directional vector of the straight line $\tell_G(x)$ parallel to $\partial G(x)$. See \rf{TL-G}. Thus, the vector $g^{\bot}(x)=\tilh(x)/\|\tilh(x)\|_{\LTT}$ is the directional vector of $\tell_G(x)$ as well. The vector $g(x)$ from representation \rf{R-G} is orthogonal to $g^{\bot}(x)$. Furthermore, $g(x),g^{\bot}(x)\in \SO$. Therefore,
%----------------------------------------------------------
$$
|g_1(x)|=|g^{\bot}_2(x)|~~~~\text{and}~~~~
|g_2(x)|=|g^{\bot}_1(x)|.
$$
%----------------------------------------------------------
From this, \rf{G-1C} and \rf{G-2C}, we have the required estimate
%----------------------------------------------------------
$$
|g_1(x)|,|g_2(x)|\ge \tfrac{1}{\sqrt{2}}\,\sin^2\tfrac{\pi}{12}.
$$
%----------------------------------------------------------
\par The proof of the lemma is complete.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\bsk
%----------------------------------------------------------
\par Let us prove that the set-valued mapping $G:\Mc'\to\HPL$ satisfies conditions ($\bigstar 1$) and ($\bigstar 2$) of Theorem \reff{TC-SF}. More specifically, let us show that ($\bigstar 1$), ($\bigstar 2$) hold provided $F=G$, $n=g$, $\al=\al_G$, see \rf{R-G}, $\DXY=\DGXY=\det(g(x),g(y))$ and  $w_i(x,y:\cdot)$, $i=1,2$, are the quantities defined by \rf{FW-XY} (with $n=g$, $\al=\al_G$).
\msk
%----------------------------------------------------------
\par We begin with the proof of ($\bigstar 1$). Let $x,y\in\Mc'$ and let $g(y)=-g(x)$. Setting $x=x'$ and $y=y'$ in inequality \rf{MC-2}, we get
%----------------------------------------------------------
\bel{DR-XY1}
\dist(F(x),F(y))\le\lambda\,\diam_\rho\{x,y\}=
\lambda\,\rho(x,y).
\ee
%----------------------------------------------------------
\par This and definition \rf{G-DF} imply the following inequality:
%----------------------------------------------------------
\be
\dist(G(x),G(y):\LTT)&=&
\dist(T^{-1}(F(x)),T^{-1}(F(y)):\LTT)\nn\\
&\le&\|T^{-1}\|_{\LTT\to\LTT}\dist(F(x),F(y):\LTT)
\le \sqrt{2}\,\|T^{-1}\|_{\LTT\to\LTT}\dist(F(x),F(y)).
\nn
\ee
%----------------------------------------------------------
Therefore, thanks to \rf{N-TM} and \rf{DR-XY1},
%----------------------------------------------------------
$$
\dist(G(x),G(y):\LTT)\le \gamma_1\,\lambda\,\rho(x,y)~~~~~
\text{with}~~~~~\gamma_1=2/\sin(\pi/12).
$$
%----------------------------------------------------------
\par From this property and Lemma \reff{DST-XY}, we have
%----------------------------------------------------------
$$
[\al_G(x)+\al_G(y)]_+=\dist(G(x),G(y):\LTT)
\le \gamma_1\,\lambda\,\rho(x,y)
$$
%----------------------------------------------------------
proving property ($\bigstar 1$) of Theorem \reff{TC-SF}.
\msk
%----------------------------------------------------------
\par We turn to the proof of ($\bigstar 2$). Let
$x,x',y,y'\in\Mc$, and let $g(x)\nparallel g(x')$, $g(y)\nparallel g(y')$. Our aim is to show the existence of an absolute constant $C>0$ such that
%----------------------------------------------------------
\be
&&w_1(x,x':G)-w_1(y,y':G)\nn\\
&\le& C\,\lambda\left\{
\frac{\rho(x,x')}{|\DGXP|}\min\{|g_2(x)|,|g_2(x')|\}+
\frac{\rho(y,y')}{|\DGYP|}\min\{|g_2(y)|,|g_2(y')|\}+
\rho(x,y)\right\}
\label{W1-G}
\ee
%----------------------------------------------------------
provided
%----------------------------------------------------------
\bel{WN-2C}
\frac{g_2(x)}{\DGXP}\ge 0,~ \frac{g_2(x')}{\DGXP}\le 0,~~~\text{and}~~~\frac{g_2(y)}{\DGYP}\le 0, ~\frac{g_2(y')}{\DGYP}\ge 0,
\ee
%----------------------------------------------------------
and
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\be
&&w_2(x,x':G)-w_2(y,y':G)\nn\\
&\le& C\,\lambda\,\left\{
\frac{\rho(x,x')}{|\DGXP|}\min\{|g_1(x)|,|g_1(x')|\}+
\frac{\rho(y,y')}{|\DGYP|}\min\{|g_1(y)|,|g_1(y')|\}+
\rho(x,y)\right\}
\label{W2-G}
\ee
%----------------------------------------------------------
provided
%----------------------------------------------------------
\bel{WN-1C}
\frac{g_1(x)}{\DGXP}\le 0,~\frac{g_1(x')}{\DGXP}\ge 0,~~~\text{and}~~~
\frac{g_1(y)}{\DGYP}\ge 0, ~\frac{g_1(y')}{\DGYP}\le 0.
\ee
%----------------------------------------------------------
\smsk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{lemma}\lbl{F-E3} There exists an absolute constant $\gamma_2>0$ such that
%----------------------------------------------------------
\bel{GMC-2}
\dist(G(x)\cap G(x'),G(y)\cap G(y'))\le
\gamma_2\lambda\left\{
\frac{\rho(x,x')}{|\DGXP|}+\frac{\rho(y,y')}{|\DGYP|}+
\rho(x,y)\right\}.
\ee
%----------------------------------------------------------
\end{lemma}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\it Proof.} Thanks to \rf{MC-2}, \rf{D-NXY-A} and \rf{PI-LH},
%----------------------------------------------------------
\be
\dist(F(x)\cap F(x'),F(y)\cap F(y'))&\le&
\lambda\left\{
\frac{\rho(x,x')}{|\SXP|}+\frac{\rho(y,y')}{|\SYP|}+
\diam_\rho\{x,x',y,y'\}\right\}\nn\\
&=&
\lambda\left\{
\frac{\rho(x,x')}{|\DXP|}+\frac{\rho(y,y')}{|\DYP|}+
\diam_\rho\{x,x',y,y'\}\right\}\nn\\
&\le&
(1/\eta_1)\lambda\left\{
\frac{\rho(x,x')}{|\DGXP|}+\frac{\rho(y,y')}{|\DGYP|}+
\diam_\rho\{x,x',y,y'\}\right\}.
\nn
\ee
%----------------------------------------------------------
See \rf{ETA-12}. On the other hand, from \rf{N-TM} and \rf{G-DF}, we have
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\be
\dist(G(x)\cap G(x'),G(y)\cap G(y'))&=&\dist(T^{-1}(F(x))\cap T^{-1}(F(x'))),T^{-1}(F(y))\cap T^{-1}(F(y')))\nn\\
&\le&
\|T^{-1}\|_{\LTT\to\LTT}\dist(F(x)\cap F(x'),F(y)\cap F(y'))\nn\\
&\le&
\left(\sqrt{2}/\sin\tfrac{\pi}{12}\right)\,\dist(F(x)\cap F(x'),F(y)\cap F(y')).\nn
\ee
%----------------------------------------------------------
\par Finally, thanks to the triangle inequality,
%----------------------------------------------------------
$$
\diam_\rho\{x,x',y,y'\}\le
\rho(x,x')+\rho(y,y')+\rho(x,y)\le
\frac{\rho(x,x')}{|\DGXP|}+\frac{\rho(y,y')}{|\DGYP|}+
\rho(x,y).
\nn
$$
%----------------------------------------------------------
(Recall that $|\Delta_g(u,v)|=|\sin\vf_G(u,v)|\le 1$ for every $u,v\in\Mc'$.)
\smsk
%----------------------------------------------------------
\par These inequalities show that \rf{GMC-2} holds with
%----------------------------------------------------------
$$
\gamma_2=
2\frac{\sqrt{2}}{\left(\sin\tfrac{\pi}{12}\right)\eta_1}
=4\sqrt{2}/\sin^3\tfrac{\pi}{12}
$$
%----------------------------------------------------------
completing the proof of the lemma.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\msk
\par We are in a position to finish the proof of the sufficiency. We begin with the proof of inequality  \rf{W1-G}. Suppose that $g(x)\nparallel g(x')$, $g(y)\nparallel g(y')$.
%------------------------------------------------------
\par Lemma \reff{F-E3} implies the following inequality:
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\bel{P1-GM}
\dist(\Prj_1[G(x)\cap G(x')],\Prj_1[G(y)\cap G(y')])\le
\gamma_2\lambda\left\{
\frac{\rho(x,x')}{|\DGXP|}+\frac{\rho(y,y')}{|\DGYP|}+
\rho(x,y)\right\}.
\ee
%----------------------------------------------------------
\par Let us apply Lemma \reff{FD-P1} to $F=G$, $n=g$, $\dl_1=\dl_2=0$. Thanks to this lemma,
%----------------------------------------------------------
\bel{PR-G12}
\Prj_1[G(x)\cap G(x')]=
\left[w_1(x,x':G),+\infty,\right)
\ee
%----------------------------------------------------------
provided $g_2(x)/\DGXP\ge 0$,~$g_2(x')/\DXP\le 0$. In turn,
%----------------------------------------------------------
$$
\Prj_1[G(y)\cap G(y')]=
\left(-\infty,w_1(y,y':G)\right]
$$
%----------------------------------------------------------
$g_2(y)/\DYP\le 0,$ $g_2(y')/\DGYP\ge 0$.
%----------------------------------------------------------
\par From this, \rf{PR-G12} and inequality \rf{P1-GM}, we have
%----------------------------------------------------------
$$
w_1(x,x':G)-w_1(y,y':G)\le \gamma_2\,\lambda\left\{
\frac{\rho(x,x')}{|\DGXP|}+\frac{\rho(y,y')}{|\DGYP|}+
\rho(x,y)\right\}.
$$
%----------------------------------------------------------
\par Part (ii) of Lemma \reff{C-HG} tells us that
%----------------------------------------------------------
$$
\min\{|g_2(x)|,|g_2(x')|\}\ge \gamma_3~~~~~\text{and}~~~~~
\min\{|g_2(y)|,|g_2(y')|\}\ge \gamma_3
$$
%----------------------------------------------------------
with $\gamma_3=\tfrac{1}{\sqrt{2}}\,\sin^2\tfrac{\pi}{12}$.
Hence,
%----------------------------------------------------------
\be
&&w_1(x,x':G)-w_1(y,y':G)\nn\\
&\le& (\gamma_2/\gamma_3)\,\lambda\left\{
\frac{\rho(x,x')}{|\DGXP|}\min\{|g_2(x)|,|g_2(x')|\}+
\frac{\rho(y,y')}{|\DGYP|}\min\{|g_2(y)|,|g_2(y')|\}+
\rho(x,y)\right\}.
\nn
\ee
%----------------------------------------------------------
This proves the required inequality \rf{W1-G} under the condition \rf{WN-2C} with
%----------------------------------------------------------
\bel{C-SIN}
C=\gamma_2/\gamma_3=8/\sin^5\tfrac{\pi}{12}.
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par In a similar way we prove inequality \rf{W2-G} provided \rf{WN-1C} holds. This completes the proof of
part ($\bigstar 2$) of Theorem \reff{TC-SF}.
\smsk
%----------------------------------------------------------
\par Thus, conditions ($\bigstar 1$) and ($\bigstar 2$)
of Theorem \reff{TC-SF} are satisfied (for $F=G$, $n=g$, $\al=\al_G$). This theorem tells us that in this case the set-valued mapping $G:\Mc'\to\HPL$ has a Lipschitz selection $\tf:\Mc'\to\LTI$ with Lipschitz seminorm $\|\tf\|_{\Lip(\Mc',\LTI}\le 8C\,\lambda$. (Here $C$ is the constant defined by \rf{C-SIN}.) Thus $\tf(x)\in G(x)$ for each $x\in\Mc'$, and
%----------------------------------------------------------
\bel{TF-LIP}
\|\tf(x)-\tf(y)\|\le 8C\,\lambda \rho(x,y),~~~~~x,y\in\Mc'.
\ee
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par We define a mapping $f_{\Mc'}:\Mc\to\LTI$ by letting
%----------------------------------------------------------
$$
f_{\Mc'}(x)=T(\tf(x)),~~~~~x\in\Mc'.
$$
%----------------------------------------------------------
Because $\tf(x)\in G(x)=T^{-1}(F(x))$, $x\in\Mc'$, see
\rf{G-DF}, $f_{\Mc'}(x)\in F(x)$ on $\Mc'$ proving that
$f_{\Mc'}$ is a selection of $F|_{\Mc'}$. Furthermore,
%----------------------------------------------------------
\be
\|f_{\Mc'}(x)-f_{\Mc'}(y)\|&=&\|T(\tf(x))-T(\tf(y))\|\le
\|T(\tf(x))-T(\tf(y))\|_{\LTT}\nn\\
&\le&
\|T\|_{\LTT\to\LTT}\,\|\tf(x)-\tf(y)\|_{\LTT}\le
\sqrt{2}\,\|T\|_{\LTT\to\LTT}\,\|\tf(x)-\tf(y)\|.
\nn
\ee
%----------------------------------------------------------
We know that $\|T\|_{\LTT\to\LTT}\le\sqrt{2}$, see \rf{NT-2}. From this and \rf{TF-LIP}, we have
%----------------------------------------------------------
$$
\|f_{\Mc'}(x)-f_{\Mc'}(y)\|\le 16C\,\lambda \rho(x,y),
~~~~~\text{for all}~~~~x,y\in\Mc',
$$
%----------------------------------------------------------
proving that $\|f_{\Mc'}\|_{\Lip(\Mc',\LTI)}\le 16C\,\lambda$.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\msk
\par We have proved that for every subset $\Mc'\subset\Mc$ consisting of at most four points, the restriction $F|_{\Mc'}$ of $F$ to $\Mc'$ has a Lipschitz selection $f_{\Mc'}$ with Lipschitz  seminorm $\|f_{\Mc'}\|_{\Lip(\Mc',\X)}\le 16C\,\lambda$. Claim \reff{CL-TH} tells us that Theorem \reff{LS-4} is true for $F$ satisfying the hypothesises of Theorem \reff{CF-CR}.
%----------------------------------------------------------
\par Thanks to this theorem and \rf{LTI-4}, the set-valued mapping $F$ has a Lipschitz selection $f:\Mc\to\LTI$ with Lipschitz seminorm $\|f\|_{\Lip(\Mc,\LTI)}\le \gamma$. Here
%----------------------------------------------------------
$$
\gamma=4(16 C)=64C= 2^9/\sin^5\tfrac{\pi}{12}\le 5\cdot 10^5,
\hspace*{10mm} \text{see \rf{C-SIN}.}
$$
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Theorem \reff{CF-CR} is completely proved.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------

%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\indent\par {\bf 9.2 Nearly optimal Lipschitz selections in the general case.}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\addtocontents{toc}{~~~~9.2 Nearly optimal Lipschitz selections in the general case. \hfill \thepage\par\VST}
\msk

%----------------------------------------------------------
\par In this section we give two explicit formulae for Lipschitz seminorms of nearly optimal Lipschitz selections in $\RT$. We formulate these results as certain constructive criteria for the existence of Lipschitz selections. These criteria easy follow from separation theorem for convex sets and Theorem \reff{CR-1L} and Theorem \reff{CF-CR} respectively.
%----------------------------------------------------------
\par We begin with the first criterion which generalizes
Theorem \reff{CR-1L} to the case of arbitrary set-valued mappings from a pseudometric space into the family $\Kc(\RT)$ of all convex compact subsets of $\RT$. Let us prepare the ingredients that are needed to formulate this result. Given $n\in\SO$ and $\alpha\in\R$, we set %----------------------------------------------------------
$$
H(n,\alpha)=\{a\in\RT: \ip{n,a}+\alpha\le 0\}.
$$
%----------------------------------------------------------
Thus $H(n,\alpha)$ belongs to the family $\HPL$ of all closed half-planes in $\RT$.
%----------------------------------------------------------
\par Let $\mfM=\MR$ be a pseudometric space, and let $F:\Mc\to\Kc(\RT)$ be a set-valued mapping. Given $x\in\Mc$, we fix a family of half-planes $\Hc(x)\subset \HPL$ such that
%----------------------------------------------------------
\bel{H-NA}
F(x)=\cap\{H: H\in\Hc(x)\}.
\ee
%----------------------------------------------------------
\par Of course, the family $\Hc(x)$ can be defined in many ways: for instance, thanks to separation theorem, one can set $\Hc(x)=\{H\in\HPL: H\supset F(x)\}$. A smaller family $\Hc(x)$ satisfying \rf{H-NA} one can define by
%----------------------------------------------------------
$$
\Hc(x)=\{H=H(n,h_{F(x)}): n\in\SO\}.
$$
%----------------------------------------------------------
Recall that given a bounded set $A\subset\RT$, we let
%----------------------------------------------------------
$$
h_A=h_A(n)=\sup\{\ip{n,a}:a\in A\}
$$
%----------------------------------------------------------
denote the support function of $A$. Thus, in this case, the above family $\Hc(x)$ is the family of all {\it support} half-planes of the set $F(x)$.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{theorem}\lbl{FOR-1} Let $\mfM=\MR$ be a pseudometric space, and let $F:\Mc\to\Kc(\RT)$ be a set-valued mapping.
This mapping has a Lipschitz selection if and only if
there exists a constant $\lambda>0$ such that the following two conditions are satisfied:
\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par (i) $\dist(F(x),F(y))\le \lambda\,\rho(x,y)$ for every $x,y\in\Mc$;
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%---------------------------------------------------------
\msk
\par (ii) Condition ($\bigstar 2$) of Theorem \reff{CR-1L} holds for every $x,x',y,y'\in\Mc$ and any choice of vectors $n(x)$, $n(x')$, $n(y)$, $n(y')\in\SO$, and numbers $\al(x)$, $\al(x')$, $\al(y)$, $\al(y')$ such that
%----------------------------------------------------------
$$
H(n(x),\alpha(x))\in\Hc(x),~~H(n(x'),\alpha(x'))\in\Hc(x'),
~~H(n(y),\alpha(y))\in\Hc(y),
~~H(n(y'),\alpha(y'))\in\Hc(y'),
$$
%----------------------------------------------------------
and $n(x)\nparallel n(x')$, $n(y)\nparallel n(y')$.
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%---------------------------------------------------------
\smsk
\par Furthermore, in these settings, inequality \rf{L-OP-8} holds.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{theorem}
%---------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%---------------------------------------------------------
\par {\it Proof.}  {\it (Necessity.)} Suppose $F$ has a Lipschitz selection $f:\Mc\to\RT$ with Lipschitz seminorm
%----------------------------------------------------------
\bel{F-LSN}
\|f\|_{\Lip(\Mc,\LTI)}\le \lambda.
\ee
%----------------------------------------------------------
Then, given $x,y\in\Mc$, we have
%----------------------------------------------------------
$$
f(x)\in F(x),~~f(y)\in F(y),~~~~~\text{and}~~~~ \|f(x)-f(y)\|\le \lambda\,\rho(x,y),
$$
%----------------------------------------------------------
proving property (i).
\smsk
%---------------------------------------------------------
\par Prove property (ii). Let $\tMc=\{x,x',y,y'\}$, and let $\tF:\tMc\to\HPL$ be a set-valued mapping defined by
%----------------------------------------------------------
$$
\tF(z)=H(n(z),\alpha(z)),~~~~~z\in\tMc.
$$
%----------------------------------------------------------
Clearly, the restriction $\tf=f_{\Mc'}$ is a selection of $\tF$ because $\tf(z)=f(z)\in F(z)\subset H(n(z),\alpha(z))=\tF(z)$ for each $z\in\tMc$. Furthermore,
thanks to \rf{F-LSN}, $\|\tf\|_{\Lip(\tMc,\LTI)}\le \lambda$. This enables us to apply part (ii) of Proposition \reff{TC-N} to $\tF$. This statement proves condition ($\bigstar 2$) of Theorem \reff{CR-1L} (with
$\sqrt{2}\, \lambda$ instead of $\lambda$) completing the proof of the necessity.
\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\it (Sufficiency.)} We introduce a new pseudometric space $\widetilde{\mfM}=(\tMc,\trh)$ where
%----------------------------------------------------------
\bel{TMC-1}
\tMc=\{(x,H):x\in\Mc, H\in\Hc(x)\}
\ee
%----------------------------------------------------------
and $\trh:\tMc\times\tMc\to\R_+$ is a pseudometric on $\tMc$ defined as follows: given $(x,H)$, $(x',H')\in\tMc$,
we set
%----------------------------------------------------------
\bel{TRH}
\trh((x,H),(x',H'))=\rho(x,x').
\ee
%----------------------------------------------------------
\par We introduce a half-plane-set valued mapping $\tF:\tMc\to\HPL$ by letting
%----------------------------------------------------------
\bel{TF-NHJ}
\tF((x,H))=H,~~~~~~~x\in\Mc,~H\in\Hc(x).
\ee
%----------------------------------------------------------
\par Prove that $\tF$ satisfies conditions ($\bigstar 1$) and ($\bigstar 2$) of Theorem \reff{CR-1L}. We begin with condition ($\bigstar 1$). Let
$x\in\Mc, H=H(n(x),\al(x))$, $y\in\Mc, H'=H(n(y),\al(y))$, where $H\in\Hc(x)$ and $H'\in\Hc(y)$, and let $n(y)=-n(x)$. Thus, $\tF((x,H))=H$ and $\tF((y,H'))=H'$. Thanks to Lemma \reff{DST-XY}, condition ($\bigstar 1$) of Theorem \reff{CR-1L} for $\tF$ and elements $(x,H)$, $(y,H')$ is equivalent to the inequality
%----------------------------------------------------------
\bel{P1-K}
\dist(H,H')\le \lambda\,\trh((x,H),(y,H')).
\ee
%----------------------------------------------------------
\par We recall that $\trh((x,H),(y,H'))=\rho(x,y)$, see \rf{TRH}. We also recall that $H\in\Hc(x)$ and $H'\in\Hc(y)$ so that $H\supset F(x)$ and  $H'\supset F(y)$. From this and part (i) of the present theorem, we have
%----------------------------------------------------------
$$
\dist(H,H')\le \dist(F(x),F(y)\le\lambda\,\rho(x,y)=
\lambda\,\trh((x,H),(y,H'))
$$
%----------------------------------------------------------
proving \rf{P1-K} and condition ($\bigstar 1$).
\msk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par Prove that $\tF$ satisfies condition ($\bigstar 2$) of Theorem \reff{CR-1L}. Let $x,x',y,y'\in\Mc$ and let the elements
%----------------------------------------------------------
$$
X=(x,H(n(x),\alpha(x)), X'=(x',H(n(x'),\alpha(x')),
Y=(y,H(n(y),\alpha(y)), Y'=(y',H(n(y'),\alpha(y'))\in\tMc,
$$
%----------------------------------------------------------
i.e.,
%----------------------------------------------------------
$$
H(n(x),\alpha(x))\in\Hc(x),~~H(n(x'),\alpha(x'))\in\Hc(x'),
~~H(n(y),\alpha(y))\in\Hc(y),
~~H(n(y'),\alpha(y'))\in\Hc(y').
$$
%----------------------------------------------------------
Assume also that $n(x)\nparallel n(x')$, $n(y)\nparallel n(y')$. Following \rf{WXY} we introduce a point
%----------------------------------------------------------
\bel{WXY-T}
w(X,Y:\tF)=(w_1(X,Y:\tF),w_2(X,Y:\tF))=\partial \tF(X)\cap\partial \tF(Y).
\ee
%----------------------------------------------------------
We have to prove that
%----------------------------------------------------------
\be
&&w_1(X,X':\tF)-w_1(Y,Y':\tF)\nn\\
&\le& \lambda\left\{
\frac{\trh(X,X')}{|\DXP|}\min\{|n_2(x)|,|n_2(x')|\}+
\frac{\rho(Y,Y')}{|\DYP|}\min\{|n_2(y)|,|n_2(y')|\}+
\trh(X,Y)\right\}
\lbl{W-1F}
\ee
%----------------------------------------------------------
provided condition \rf{823-N} holds, and
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\be
&&w_2(X,X':\tF)-w_2(Y,Y':\tF)\nn\\
&\le& \lambda\left\{
\frac{\trh(X,X')}{|\DXP|}\min\{|n_1(x)|,|n_1(x')|\}+
\frac{\rho(Y,Y')}{|\DYP|}\min\{|n_1(y)|,|n_1(y')|\}+
\trh(X,Y)\right\}
\lbl{W-2F}
\ee
%----------------------------------------------------------
provided condition \rf{824-N} holds. But these inequalities are immediate from assumption (ii) of the present theorem.
Indeed, thanks to \rf{TF-NHJ},
%----------------------------------------------------------
$$
\tF(X)=H(n(x),\alpha(x)), ~\tF(X')=H(n(x'),\alpha(x')),
~\tF(Y)=H(n(y),\alpha(y)),~\tF(Y')=H(n(y'),\alpha(y'))
$$
%----------------------------------------------------------
so that, thanks to \rf{WXY-T},
%----------------------------------------------------------
$$
w(X,X':\tF)=\partial H(n(x),\alpha(x))\cap
\partial H(n(x'),\alpha(x'))
~~\text{and}~~
w(Y,Y':\tF)=\partial H(n(y),\alpha(y))\cap
\partial H(n(y'),\alpha(y')).
$$
%----------------------------------------------------------
In other words, the points $w(X,X':\tF)$, $w(Y,Y':\tF)$ coincide with corresponding points
%----------------------------------------------------------
$$
w(x,x':F)=(w_1(x,x':F),w_2(x,x':F))~~~~\text{and}~~~~ w(y,y':F)=(w_1(y,y':F),w_1(y,y':F))
$$
%----------------------------------------------------------
from condition ($\bigstar 2$) of Theorem \reff{CR-1L}.
%----------------------------------------------------------
\par Furthermore, thanks to \rf{TRH}, $\trh(X,X')=\rho(x,x')$, $\trh(Y,Y')=\rho(y,y')$, and $\trh(X,Y)=\rho(x,y)$ pro\-ving that the right hand sides of inequalities \rf{W-1F} and \rf{W-2F} coincide with the right hand sides of inequalities \rf{W-1Q} and \rf{W-2Q}
respectively. Thus, inequality \rf{W-1F} coincides with inequality \rf{W-1Q}, and inequality \rf{W-2F} coincides with inequality \rf{W-2Q}. But, according to our assumption,  inequalities \rf{W-1Q} and \rf{W-2Q} hold proving that \rf{W-1F} and \rf{W-2F} hold as well.
This shows that the set-valued mapping $\tF$ satisfies condition ($\bigstar 2$) of Theorem \reff{CR-1L}.
\msk
%----------------------------------------------------------
\par Thus, conditions ($\bigstar 1$) and ($\bigstar 2$) of Theorem \reff{CR-1L} hold for $\tF$. This theorem tells us that in this case the mapping $\tF$ has a Lipschitz selection
%----------------------------------------------------------
\bel{E-P8}
\tf:\tMc\to\LTI~~~~~\text{with}~~~~~ \|\tf\|_{\Lip(\tMc,\LTI)}\le 8\lambda.~~~~~\text{See \rf{L-OP-8}}.
\ee
%----------------------------------------------------------
\par In particular, for every $x\in\Mc$ and any $H,H'\in\Hc(x)$, we have
%----------------------------------------------------------
$$
\|\tf((x,H))-\tf((x,H'))\|\le 8\lambda\,\trh((x,H),(x,H'))=8\lambda\,\rho(x,x)=0,
$$
%----------------------------------------------------------
(see \rf{TRH}), proving that $\tf((x,H))=\tf((x,H'))$ for all $H,H'\in\Hc(x)$. We let $f(x)$ denote this common value of points $\tf((x,H))$, $H\in\Hc(x)$. In other words, we define a mapping $f:\Mc\to\LTI$ with the following property:
%----------------------------------------------------------
$$
f(x)=\tf((x,H))~~~~~\text{for all}~~~~~H\in\Hc(x).
$$
%----------------------------------------------------------
\par Prove that $f$ is a selection of $F$. Indeed, the mapping $\tf$ is a selection of $\tF$ so that for every $H\in\Hc(x)$, we have
$f(x)=\tf((x,H))\in \tF((x,H))=H$. See \rf{TF-NHJ}.
%----------------------------------------------------------
Hence,
%----------------------------------------------------------
$$
f(x)\in \cap\{H: H\in\Hc(x)\}=F(x)~~~~~\text{(see \rf{H-NA})}.
$$
%----------------------------------------------------------
\par Furthermore, given $x,y\in\Mc$, $H\in\Hc(x)$ and  $H'\in\Hc(y)$, we have
%----------------------------------------------------------
$$
\|f(x)-f(y)\|=\|\tf((x,H))-\tf((y,H'))\|\le 8\lambda\,\trh((x,H),(y,H'))=8\lambda\,\rho(x,y)
$$
%----------------------------------------------------------
proving that $\|f\|_{\Lip(\Mc,\LTI)}\le 8\lambda$.
\smsk
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par The proof of Theorem \reff{FOR-1} is complete.\bx
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\bsk
\par We turn to the second criterion for Lipschitz selections in $\RT$ which generalizes Theorem  \reff{CF-CR}
to the case of an arbitrary set-valued mapping from $\Mc$
into $\Kc(\RT)$.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\begin{theorem}\lbl{FOR-2} Let $\mfM=\MR$ be a pseudometric space, and let $F:\Mc\to\Kc(\RT)$ be a set-valued mapping.
%----------------------------------------------------------
\par The mapping $F$ has a Lipschitz selection $f:\Mc\to\LTI$ if and only if there exists a constant
$\lambda>0$ such that for every four elements $x,x',y,y'\in\Mc$ and every four half-planes
%----------------------------------------------------------
\bel{H-G2}
G(x)\in\Hc(x),~~G(x')\in\Hc(x'),
~~G(y)\in\Hc(y),
~~G(y')\in\Hc(y'),
\ee
%----------------------------------------------------------
the following inequality
%----------------------------------------------------------
\bel{MC-2H}
\dist(G(x)\cap G(x'),G(y)\cap G(y'))\le
\lambda\left\{
\frac{\rho(x,x')}{\SXPG}+\frac{\rho(y,y')}{\SYPG}+
\diam_\rho\{x,x',y,y'\}
\right\}
\ee
%----------------------------------------------------------
holds. Furthermore,
%----------------------------------------------------------
$$
\tfrac{1}{\sqrt{2}}\,\inf\lambda
\le \,|F|_{\mfM,\LTI}
\le \gamma\,\inf\lambda
$$
%----------------------------------------------------------
where $\gamma>0$ is an absolute constant. Here  $\vf_G(x,x')$  (respectively $\vf_G(y,y')$) denotes the angle between the boundaries of $G(x)$ and $G(x')$ (respectively $G(y)$ and $G(y')$). See \rf{ANG-L} and \rf{AN-L}.
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\end{theorem}
%----------------------------------------------------------
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
%----------------------------------------------------------
\par {\it Proof.} {\it (Necessity.)} Let $x,x',y,y'\in\Mc$, and let $G(x),G(x'),G(y),G(y')\in\HPL$ be half-planes satisfying condition \rf{H-G2}. This condition tells us that
%----------------------------------------------------------
\bel{H-GIM}
G(x)\supset F(x),~~G(x')\supset F(x'),
~~G(y)\supset F(y),
~~G(y')\supset F(y').
\ee
%----------------------------------------------------------
\par Suppose that $F$ has a Lipschitz selection $f:\Mc\to\LTI$ with $\|f\|_{\Lip(\Mc,\LTI)}\le \lambda$.
Let $\tMc=\{x,x',y,y'\}$, and let $\tf=f_{\tMc}$. Let
$\tG:\tMc\to\HPL$ be a half-plane-set valued mapping defined by
%----------------------------------------------------------
$$
\tG(u)=G(u),~~~~~~~u\in\tMc.
$$
%----------------------------------------------------------
\par Thanks to \rf{H-GIM}, $F(u)\subset \tG(u)$ for every $u\in\tMc$, so that $\tf$ is a Lipschitz selection of $\tG$
with $\|\tf\|_{\Lip(\tMc,\LTI)}\le \lambda$. Therefore, thanks to the necessity part of Theorem \reff{CF-CR} (applied to $\tMc$, $\tG$ and $\tf$), inequality \rf{MC-2H} holds (with the constant $\sqrt{2}\lambda$ instead of $\lambda$), completing the proof of the necessity part of the present theorem.
\msk
%----------------------------------------------------------
\par {\it (Sufficiency.)} We follow the proof of the sufficiency part of Theorem \reff{FOR-1}. More specifically, following formulae \rf{TMC-1}, \rf{TRH} and
\rf{TF-NHJ}, we introduce a pseudometric space $\tMc$ equipped with a pseudometric $\trh$ and a half-plane-set valued mapping $\tF$ defined on $\tMc$. Then we prove that
$\tF$ satisfies on $\tMc$ the hypothesis of Theorem \reff{CF-CR}. Let
%-----------------------------------------------------------
$$
X=(x,G(x)),~~X'=(x',G(x')),~~Y=(y,G(y)),~~
Y'=(y',G(y'))\in\tMc,
$$
%----------------------------------------------------------
which means that $x,x',y,y\in\Mc$ and
%----------------------------------------------------------
$$
G(x)\in\Hc(x),~~G(x')\in\Hc(x'),
~~G(y)\in\Hc(y),
~~G(y')\in\Hc(y').
$$
%----------------------------------------------------------
\par Our aim is to prove that
%----------------------------------------------------------
\be
&&\dist(\tF(X)\cap \tF(X'),\tF(Y)\cap \tF(Y'))\nn\\
&\le&
\lambda\left\{
\frac{\trh(X,X')}{\TSXP}+\frac{\trh(Y,Y')}{\TSYP}+
\diam_{\trh}\{X,X',Y,Y'\}
\right\}. \lbl{H-TD1}
\ee
%----------------------------------------------------------
\par The reader can easily see that this inequality is immediate from the assumption of the sufficiency, i.e., from \rf{H-G2} and \rf{MC-2H}. Indeed, definition \rf{TRH} shows that the right hand side of \rf{H-TD1} coincides with the right hand side of inequality \rf{MC-2H}. In turn,
definition \rf{TF-NHJ} tells us that the left hand sides of
\rf{H-TD1} and \rf{MC-2H} are equal.
%----------------------------------------------------------
\par Thus, the hypothesis of Theorem \reff{CF-CR} holds for $\tF$. Thanks to this theorem, there exists a Lipschitz selection $\tf:\tMc\to\LTI$ of $\tF$ with $\|\tf\|_{\Lip(\tMc,\LTI)}\le \gamma\,\lambda$ where $\gamma>0$ is an absolute constant. Then, we literally repeat the proof of Theorem \reff{FOR-1} after \rf{E-P8} (with obvious replacement of constant $8$ in this proof with the constant $\gamma$). This proves the existence of the required Lipschitz selection $f$ of $F$ with Lipschitz seminorm in $\LTI$ at most $\gamma\lambda$.
\smsk
%----------------------------------------------------------

